Galactic structure explained with dissipative mirror dark matter

Dissipative dark matter, such as mirror dark matter and related hidden sector dark matter candidates, requires an energy source to stabilize dark matter halos in spiral galaxies. It has been proposed previously that supernovae could be the source of this energy. Recently, it has been argued that this mechanism might explain two galactic scaling relations inferred from observations of spiral galaxies. One of which is that $\rho_0 r_0$ is roughly constant, and another relates the galactic luminosity to $r_0$. [$\rho_0$ is the dark matter central density and $r_0$ is the core radius.] Here we derive equations for the heating of the halo via supernova energy, and the cooling of the halo via thermal bremsstrahlung. These equations are numerically solved to obtain constraints on the $\rho_0, \ r_0$ parameters appropriate for spiral galaxies. These constraints are in remarkable agreement with the aforementioned scaling relations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Tue Apr 16 14:37:14 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Apr 16 14:37:14 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
938 448 M
31 0 V
6021 0 R
-31 0 V
938 605 M
31 0 V
6021 0 R
-31 0 V
938 727 M
31 0 V
6021 0 R
-31 0 V
938 826 M
31 0 V
6021 0 R
-31 0 V
938 910 M
31 0 V
6021 0 R
-31 0 V
938 983 M
31 0 V
6021 0 R
-31 0 V
938 1047 M
31 0 V
6021 0 R
-31 0 V
938 1105 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1105 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 1483 M
31 0 V
6021 0 R
-31 0 V
938 1704 M
31 0 V
6021 0 R
-31 0 V
938 1861 M
31 0 V
6021 0 R
-31 0 V
938 1982 M
31 0 V
6021 0 R
-31 0 V
938 2082 M
31 0 V
6021 0 R
-31 0 V
938 2166 M
31 0 V
6021 0 R
-31 0 V
938 2239 M
31 0 V
6021 0 R
-31 0 V
938 2303 M
31 0 V
6021 0 R
-31 0 V
938 2360 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2360 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2738 M
31 0 V
6021 0 R
-31 0 V
938 2960 M
31 0 V
6021 0 R
-31 0 V
938 3116 M
31 0 V
6021 0 R
-31 0 V
938 3238 M
31 0 V
6021 0 R
-31 0 V
938 3338 M
31 0 V
6021 0 R
-31 0 V
938 3422 M
31 0 V
6021 0 R
-31 0 V
938 3495 M
31 0 V
6021 0 R
-31 0 V
938 3559 M
31 0 V
6021 0 R
-31 0 V
938 3616 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3616 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
938 3994 M
31 0 V
6021 0 R
-31 0 V
938 4215 M
31 0 V
6021 0 R
-31 0 V
938 4372 M
31 0 V
6021 0 R
-31 0 V
938 4494 M
31 0 V
6021 0 R
-31 0 V
938 4593 M
31 0 V
6021 0 R
-31 0 V
938 4677 M
31 0 V
6021 0 R
-31 0 V
938 4750 M
31 0 V
6021 0 R
-31 0 V
938 4815 M
31 0 V
6021 0 R
-31 0 V
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
1431 448 M
0 31 V
0 4393 R
0 -31 V
1719 448 M
0 31 V
0 4393 R
0 -31 V
1923 448 M
0 31 V
0 4393 R
0 -31 V
2082 448 M
0 31 V
0 4393 R
0 -31 V
2211 448 M
0 31 V
0 4393 R
0 -31 V
2321 448 M
0 31 V
0 4393 R
0 -31 V
2416 448 M
0 31 V
0 4393 R
0 -31 V
2499 448 M
0 31 V
0 4393 R
0 -31 V
2574 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2574 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3067 448 M
0 31 V
0 4393 R
0 -31 V
3355 448 M
0 31 V
0 4393 R
0 -31 V
3559 448 M
0 31 V
0 4393 R
0 -31 V
3718 448 M
0 31 V
0 4393 R
0 -31 V
3847 448 M
0 31 V
0 4393 R
0 -31 V
3957 448 M
0 31 V
0 4393 R
0 -31 V
4052 448 M
0 31 V
0 4393 R
0 -31 V
4135 448 M
0 31 V
0 4393 R
0 -31 V
4210 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4210 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4703 448 M
0 31 V
0 4393 R
0 -31 V
4991 448 M
0 31 V
0 4393 R
0 -31 V
5195 448 M
0 31 V
0 4393 R
0 -31 V
5354 448 M
0 31 V
0 4393 R
0 -31 V
5483 448 M
0 31 V
0 4393 R
0 -31 V
5593 448 M
0 31 V
0 4393 R
0 -31 V
5688 448 M
0 31 V
0 4393 R
0 -31 V
5772 448 M
0 31 V
0 4393 R
0 -31 V
5846 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5846 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
6339 448 M
0 31 V
0 4393 R
0 -31 V
6627 448 M
0 31 V
0 4393 R
0 -31 V
6831 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 31 V
0 4393 R
0 -31 V
stroke
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (r \(kpc\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
938 1779 M
44 0 V
46 -1 V
43 0 V
40 -1 V
39 0 V
36 -1 V
35 0 V
33 -1 V
31 0 V
30 -1 V
29 0 V
28 -1 V
27 0 V
26 -1 V
25 0 V
24 -1 V
23 0 V
23 -1 V
21 0 V
22 -1 V
20 0 V
20 -1 V
20 0 V
19 -1 V
18 0 V
18 -1 V
18 0 V
17 -1 V
16 0 V
17 0 V
16 -1 V
15 0 V
16 -1 V
14 0 V
15 -1 V
14 0 V
15 -1 V
13 0 V
14 -1 V
13 0 V
13 0 V
13 -1 V
13 0 V
12 -1 V
12 0 V
12 -1 V
12 0 V
11 -1 V
12 0 V
11 0 V
11 -1 V
11 0 V
10 -1 V
11 0 V
10 -1 V
10 0 V
11 0 V
9 -1 V
10 0 V
10 -1 V
9 0 V
10 -1 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 -1 V
9 0 V
8 0 V
9 -1 V
8 0 V
9 -1 V
8 0 V
8 -1 V
8 0 V
8 0 V
8 -1 V
8 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
stroke 2446 1734 M
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 -1 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
stroke 2895 1700 M
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
stroke 3168 1675 M
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
stroke 3365 1656 M
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
stroke 3519 1640 M
1 0 V
2 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 3645 1626 M
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 3753 1614 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 3856 1601 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 3956 1587 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 4054 1572 M
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 4154 1555 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 4244 1537 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 4336 1517 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 4426 1496 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
stroke 4515 1473 M
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
stroke 4601 1448 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
stroke 4689 1422 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 4772 1395 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 4853 1368 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 4933 1339 M
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
stroke 5011 1309 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5089 1279 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5166 1248 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 5241 1216 M
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 5316 1185 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5390 1152 M
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5464 1118 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 5537 1085 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5609 1050 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 5679 1016 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5750 982 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5819 947 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5889 912 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5958 876 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6027 840 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6096 804 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6164 767 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6233 731 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 6301 693 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6369 656 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6436 619 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6504 581 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6570 543 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6636 505 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6703 467 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
31 0 V
6021 0 R
-31 0 V
938 605 M
31 0 V
6021 0 R
-31 0 V
938 727 M
31 0 V
6021 0 R
-31 0 V
938 826 M
31 0 V
6021 0 R
-31 0 V
938 910 M
31 0 V
6021 0 R
-31 0 V
938 983 M
31 0 V
6021 0 R
-31 0 V
938 1047 M
31 0 V
6021 0 R
-31 0 V
938 1105 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1105 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 1483 M
31 0 V
6021 0 R
-31 0 V
938 1704 M
31 0 V
6021 0 R
-31 0 V
938 1861 M
31 0 V
6021 0 R
-31 0 V
938 1982 M
31 0 V
6021 0 R
-31 0 V
938 2082 M
31 0 V
6021 0 R
-31 0 V
938 2166 M
31 0 V
6021 0 R
-31 0 V
938 2239 M
31 0 V
6021 0 R
-31 0 V
938 2303 M
31 0 V
6021 0 R
-31 0 V
938 2360 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2360 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2738 M
31 0 V
6021 0 R
-31 0 V
938 2960 M
31 0 V
6021 0 R
-31 0 V
938 3116 M
31 0 V
6021 0 R
-31 0 V
938 3238 M
31 0 V
6021 0 R
-31 0 V
938 3338 M
31 0 V
6021 0 R
-31 0 V
938 3422 M
31 0 V
6021 0 R
-31 0 V
938 3495 M
31 0 V
6021 0 R
-31 0 V
938 3559 M
31 0 V
6021 0 R
-31 0 V
938 3616 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3616 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
938 3994 M
31 0 V
6021 0 R
-31 0 V
938 4215 M
31 0 V
6021 0 R
-31 0 V
938 4372 M
31 0 V
6021 0 R
-31 0 V
938 4494 M
31 0 V
6021 0 R
-31 0 V
938 4593 M
31 0 V
6021 0 R
-31 0 V
938 4677 M
31 0 V
6021 0 R
-31 0 V
938 4750 M
31 0 V
6021 0 R
-31 0 V
938 4815 M
31 0 V
6021 0 R
-31 0 V
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
1431 448 M
0 31 V
0 4393 R
0 -31 V
1719 448 M
0 31 V
0 4393 R
0 -31 V
1923 448 M
0 31 V
0 4393 R
0 -31 V
2082 448 M
0 31 V
0 4393 R
0 -31 V
2211 448 M
0 31 V
0 4393 R
0 -31 V
2321 448 M
0 31 V
0 4393 R
0 -31 V
2416 448 M
0 31 V
0 4393 R
0 -31 V
2499 448 M
0 31 V
0 4393 R
0 -31 V
2574 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2574 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3067 448 M
0 31 V
0 4393 R
0 -31 V
3355 448 M
0 31 V
0 4393 R
0 -31 V
3559 448 M
0 31 V
0 4393 R
0 -31 V
3718 448 M
0 31 V
0 4393 R
0 -31 V
3847 448 M
0 31 V
0 4393 R
0 -31 V
3957 448 M
0 31 V
0 4393 R
0 -31 V
4052 448 M
0 31 V
0 4393 R
0 -31 V
4135 448 M
0 31 V
0 4393 R
0 -31 V
4210 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4210 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4703 448 M
0 31 V
0 4393 R
0 -31 V
4991 448 M
0 31 V
0 4393 R
0 -31 V
5195 448 M
0 31 V
0 4393 R
0 -31 V
5354 448 M
0 31 V
0 4393 R
0 -31 V
5483 448 M
0 31 V
0 4393 R
0 -31 V
5593 448 M
0 31 V
0 4393 R
0 -31 V
5688 448 M
0 31 V
0 4393 R
0 -31 V
5772 448 M
0 31 V
0 4393 R
0 -31 V
5846 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5846 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
6339 448 M
0 31 V
0 4393 R
0 -31 V
6627 448 M
0 31 V
0 4393 R
0 -31 V
6831 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 31 V
0 4393 R
0 -31 V
stroke
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (r \(kpc\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
938 3348 M
137 -1 V
116 -2 V
100 -1 V
87 -2 V
78 -1 V
70 -2 V
63 -1 V
59 -2 V
54 -2 V
50 -1 V
47 -2 V
44 -1 V
42 -2 V
39 -2 V
37 -1 V
35 -2 V
34 -2 V
32 -1 V
31 -2 V
29 -1 V
28 -2 V
28 -2 V
26 -1 V
25 -2 V
24 -1 V
24 -2 V
23 -2 V
22 -1 V
21 -2 V
21 -1 V
20 -2 V
20 -1 V
19 -2 V
19 -2 V
18 -1 V
18 -2 V
17 -1 V
17 -2 V
16 -2 V
16 -1 V
16 -2 V
15 -1 V
15 -2 V
15 -1 V
15 -2 V
14 -2 V
14 -1 V
13 -2 V
14 -1 V
13 -2 V
13 -1 V
12 -2 V
13 -2 V
12 -1 V
12 -2 V
12 -1 V
12 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
10 -1 V
10 -2 V
10 -2 V
10 -1 V
10 -2 V
10 -1 V
10 -2 V
9 -1 V
9 -2 V
10 -1 V
9 -2 V
9 -1 V
8 -2 V
9 -1 V
9 -2 V
8 -1 V
9 -2 V
8 -1 V
8 -2 V
9 -1 V
8 -2 V
8 -1 V
8 -2 V
7 -1 V
8 -2 V
8 -1 V
7 -2 V
8 -1 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -1 V
stroke 3176 3188 M
7 -2 V
6 -1 V
7 -1 V
6 -2 V
6 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
5 -1 V
6 -2 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
5 -2 V
6 -1 V
5 -1 V
6 -2 V
5 -1 V
5 -2 V
6 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
6 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
4 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -2 V
4 -1 V
4 -1 V
5 -2 V
4 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
stroke 3653 3049 M
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
stroke 3936 2934 M
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
stroke 4138 2840 M
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
stroke 4295 2762 M
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
stroke 4424 2696 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 4532 2641 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
stroke 4630 2591 M
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
stroke 4726 2544 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 4810 2503 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 4899 2461 M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 4983 2422 M
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 5065 2384 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 5149 2346 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5232 2309 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5311 2274 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5391 2238 M
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 5469 2202 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
stroke 5548 2167 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
stroke 5625 2131 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 5702 2095 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5778 2059 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5852 2024 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 5924 1989 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 5995 1953 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6065 1919 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6134 1884 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6206 1847 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6277 1811 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6346 1774 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6416 1737 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6487 1700 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6557 1662 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6625 1625 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6694 1587 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6762 1549 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6830 1512 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6896 1474 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6963 1436 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 448 M
31 0 V
6021 0 R
-31 0 V
938 605 M
31 0 V
6021 0 R
-31 0 V
938 727 M
31 0 V
6021 0 R
-31 0 V
938 826 M
31 0 V
6021 0 R
-31 0 V
938 910 M
31 0 V
6021 0 R
-31 0 V
938 983 M
31 0 V
6021 0 R
-31 0 V
938 1047 M
31 0 V
6021 0 R
-31 0 V
938 1105 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1105 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
938 1483 M
31 0 V
6021 0 R
-31 0 V
938 1704 M
31 0 V
6021 0 R
-31 0 V
938 1861 M
31 0 V
6021 0 R
-31 0 V
938 1982 M
31 0 V
6021 0 R
-31 0 V
938 2082 M
31 0 V
6021 0 R
-31 0 V
938 2166 M
31 0 V
6021 0 R
-31 0 V
938 2239 M
31 0 V
6021 0 R
-31 0 V
938 2303 M
31 0 V
6021 0 R
-31 0 V
938 2360 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2360 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2738 M
31 0 V
6021 0 R
-31 0 V
938 2960 M
31 0 V
6021 0 R
-31 0 V
938 3116 M
31 0 V
6021 0 R
-31 0 V
938 3238 M
31 0 V
6021 0 R
-31 0 V
938 3338 M
31 0 V
6021 0 R
-31 0 V
938 3422 M
31 0 V
6021 0 R
-31 0 V
938 3495 M
31 0 V
6021 0 R
-31 0 V
938 3559 M
31 0 V
6021 0 R
-31 0 V
938 3616 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3616 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
938 3994 M
31 0 V
6021 0 R
-31 0 V
938 4215 M
31 0 V
6021 0 R
-31 0 V
938 4372 M
31 0 V
6021 0 R
-31 0 V
938 4494 M
31 0 V
6021 0 R
-31 0 V
938 4593 M
31 0 V
6021 0 R
-31 0 V
938 4677 M
31 0 V
6021 0 R
-31 0 V
938 4750 M
31 0 V
6021 0 R
-31 0 V
938 4815 M
31 0 V
6021 0 R
-31 0 V
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
938 448 M
0 63 V
0 4361 R
0 -63 V
stroke
938 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
1431 448 M
0 31 V
0 4393 R
0 -31 V
1719 448 M
0 31 V
0 4393 R
0 -31 V
1923 448 M
0 31 V
0 4393 R
0 -31 V
2082 448 M
0 31 V
0 4393 R
0 -31 V
2211 448 M
0 31 V
0 4393 R
0 -31 V
2321 448 M
0 31 V
0 4393 R
0 -31 V
2416 448 M
0 31 V
0 4393 R
0 -31 V
2499 448 M
0 31 V
0 4393 R
0 -31 V
2574 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2574 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
3067 448 M
0 31 V
0 4393 R
0 -31 V
3355 448 M
0 31 V
0 4393 R
0 -31 V
3559 448 M
0 31 V
0 4393 R
0 -31 V
3718 448 M
0 31 V
0 4393 R
0 -31 V
3847 448 M
0 31 V
0 4393 R
0 -31 V
3957 448 M
0 31 V
0 4393 R
0 -31 V
4052 448 M
0 31 V
0 4393 R
0 -31 V
4135 448 M
0 31 V
0 4393 R
0 -31 V
4210 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4210 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4703 448 M
0 31 V
0 4393 R
0 -31 V
4991 448 M
0 31 V
0 4393 R
0 -31 V
5195 448 M
0 31 V
0 4393 R
0 -31 V
5354 448 M
0 31 V
0 4393 R
0 -31 V
5483 448 M
0 31 V
0 4393 R
0 -31 V
5593 448 M
0 31 V
0 4393 R
0 -31 V
5688 448 M
0 31 V
0 4393 R
0 -31 V
5772 448 M
0 31 V
0 4393 R
0 -31 V
5846 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5846 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
6339 448 M
0 31 V
0 4393 R
0 -31 V
6627 448 M
0 31 V
0 4393 R
0 -31 V
6831 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 31 V
0 4393 R
0 -31 V
stroke
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (r \(kpc\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
938 4094 M
143 0 V
285 -3 V
202 -2 V
158 -2 V
129 -2 V
109 -2 V
94 -2 V
84 -2 V
74 -2 V
68 -1 V
61 -2 V
57 -2 V
53 -2 V
49 -2 V
45 -1 V
43 -2 V
41 -2 V
38 -1 V
37 -2 V
34 -2 V
33 -2 V
32 -1 V
30 -2 V
29 -2 V
28 -1 V
27 -2 V
25 -2 V
25 -1 V
24 -2 V
24 -2 V
22 -1 V
22 -2 V
21 -2 V
21 -1 V
20 -2 V
19 -2 V
19 -1 V
19 -2 V
18 -2 V
17 -1 V
17 -2 V
17 -1 V
16 -2 V
16 -2 V
16 -1 V
15 -2 V
15 -1 V
15 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
13 -2 V
13 -2 V
13 -1 V
12 -2 V
13 -1 V
12 -2 V
12 -2 V
11 -1 V
12 -2 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
10 -2 V
10 -1 V
10 -2 V
10 -1 V
10 -2 V
10 -1 V
9 -2 V
10 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
8 -1 V
9 -2 V
8 -1 V
8 -2 V
9 -1 V
8 -2 V
8 -1 V
8 -2 V
7 -1 V
8 -2 V
8 -1 V
8 -2 V
7 -2 V
7 -1 V
8 -2 V
7 -1 V
7 -2 V
7 -1 V
8 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -1 V
stroke 3885 3926 M
7 -2 V
7 -1 V
6 -2 V
7 -1 V
6 -2 V
7 -1 V
6 -2 V
6 -1 V
7 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
6 -1 V
6 -1 V
6 -2 V
6 -1 V
6 -2 V
5 -1 V
6 -2 V
6 -1 V
5 -2 V
6 -1 V
5 -1 V
6 -2 V
5 -1 V
6 -2 V
5 -1 V
5 -2 V
6 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
6 -2 V
5 -1 V
5 -1 V
5 -2 V
4 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
4 -2 V
5 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
stroke 4374 3782 M
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
stroke 4661 3660 M
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
stroke 4865 3558 M
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
stroke 5023 3473 M
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
stroke 5152 3401 M
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 5262 3341 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
stroke 5357 3289 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
stroke 5447 3242 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
stroke 5540 3195 M
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
stroke 5631 3150 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 5716 3110 M
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 5801 3071 M
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 5883 3034 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
stroke 5965 2998 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
stroke 6046 2963 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6126 2929 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6204 2894 M
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6283 2860 M
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6361 2826 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6436 2792 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6512 2758 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6588 2722 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6663 2688 M
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6735 2653 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke 6806 2619 M
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
stroke 6879 2584 M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
stroke 6951 2549 M
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
stroke
1.000 UL
LTb
938 4872 N
938 448 L
6052 0 V
0 4424 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Tue Apr 16 16:06:55 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Apr 16 16:06:55 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 448 M
31 0 V
5937 0 R
-31 0 V
1022 811 M
31 0 V
5937 0 R
-31 0 V
1022 1092 M
31 0 V
5937 0 R
-31 0 V
1022 1322 M
31 0 V
5937 0 R
-31 0 V
1022 1517 M
31 0 V
5937 0 R
-31 0 V
1022 1685 M
31 0 V
5937 0 R
-31 0 V
1022 1834 M
31 0 V
5937 0 R
-31 0 V
1022 1967 M
63 0 V
5905 0 R
-63 0 V
stroke
938 1967 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1022 2841 M
31 0 V
5937 0 R
-31 0 V
1022 3353 M
31 0 V
5937 0 R
-31 0 V
1022 3716 M
31 0 V
5937 0 R
-31 0 V
1022 3998 M
31 0 V
5937 0 R
-31 0 V
1022 4228 M
31 0 V
5937 0 R
-31 0 V
1022 4422 M
31 0 V
5937 0 R
-31 0 V
1022 4590 M
31 0 V
5937 0 R
-31 0 V
1022 4739 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1022 448 M
0 31 V
0 4393 R
0 -31 V
1234 448 M
0 31 V
0 4393 R
0 -31 V
1398 448 M
0 31 V
0 4393 R
0 -31 V
1532 448 M
0 31 V
0 4393 R
0 -31 V
1645 448 M
0 31 V
0 4393 R
0 -31 V
1744 448 M
0 31 V
0 4393 R
0 -31 V
1830 448 M
0 31 V
0 4393 R
0 -31 V
1908 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1908 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
2418 448 M
0 31 V
0 4393 R
0 -31 V
2716 448 M
0 31 V
0 4393 R
0 -31 V
2928 448 M
0 31 V
0 4393 R
0 -31 V
3092 448 M
0 31 V
0 4393 R
0 -31 V
3226 448 M
0 31 V
0 4393 R
0 -31 V
3339 448 M
0 31 V
0 4393 R
0 -31 V
3438 448 M
0 31 V
0 4393 R
0 -31 V
3524 448 M
0 31 V
0 4393 R
0 -31 V
3602 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3602 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
4112 448 M
0 31 V
0 4393 R
0 -31 V
4410 448 M
0 31 V
0 4393 R
0 -31 V
4622 448 M
0 31 V
0 4393 R
0 -31 V
4786 448 M
0 31 V
0 4393 R
0 -31 V
4920 448 M
0 31 V
0 4393 R
0 -31 V
5034 448 M
0 31 V
0 4393 R
0 -31 V
5132 448 M
0 31 V
0 4393 R
0 -31 V
5218 448 M
0 31 V
0 4393 R
0 -31 V
5296 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5296 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
5806 448 M
0 31 V
0 4393 R
0 -31 V
6104 448 M
0 31 V
0 4393 R
0 -31 V
6316 448 M
0 31 V
0 4393 R
0 -31 V
6480 448 M
0 31 V
0 4393 R
0 -31 V
6614 448 M
0 31 V
0 4393 R
0 -31 V
6728 448 M
0 31 V
0 4393 R
0 -31 V
6826 448 M
0 31 V
0 4393 R
0 -31 V
6912 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (r \(kpc\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
1022 3103 M
47 4 V
87 8 V
78 8 V
70 7 V
64 8 V
59 7 V
54 7 V
51 7 V
47 6 V
45 6 V
42 7 V
40 6 V
38 5 V
35 6 V
35 5 V
32 6 V
32 5 V
30 5 V
29 5 V
27 4 V
27 5 V
26 4 V
25 5 V
24 4 V
23 4 V
23 4 V
22 4 V
21 4 V
21 3 V
20 4 V
20 3 V
19 4 V
19 3 V
18 3 V
17 4 V
18 3 V
17 3 V
16 3 V
16 2 V
16 3 V
16 3 V
15 3 V
15 2 V
14 3 V
15 2 V
14 2 V
13 3 V
14 2 V
13 2 V
13 2 V
13 3 V
13 2 V
12 2 V
12 2 V
12 1 V
12 2 V
11 2 V
12 2 V
11 2 V
11 1 V
11 2 V
11 2 V
10 1 V
11 2 V
10 1 V
10 2 V
10 1 V
10 1 V
10 2 V
9 1 V
10 1 V
9 2 V
10 1 V
9 1 V
9 1 V
9 1 V
8 1 V
9 1 V
9 1 V
8 1 V
9 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
7 0 V
8 1 V
7 1 V
8 0 V
7 1 V
7 1 V
7 0 V
8 1 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
stroke 3004 3384 M
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
7 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 1 V
5 0 V
6 0 V
6 0 V
5 0 V
6 1 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
4 0 V
stroke 3491 3373 M
3 0 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
stroke 3781 3303 M
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
stroke 3989 3218 M
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
stroke 4151 3132 M
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
stroke 4283 3049 M
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
stroke 4395 2971 M
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
stroke 4495 2896 M
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
stroke 4583 2826 M
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
stroke 4666 2757 M
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 4747 2686 M
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
stroke 4822 2618 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
stroke 4889 2556 M
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
stroke 4956 2492 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 5026 2423 M
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5104 2345 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5165 2282 M
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 5226 2218 M
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
stroke 5286 2154 M
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
stroke 5347 2089 M
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5405 2025 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5461 1962 M
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5517 1900 M
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
stroke 5571 1837 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5625 1776 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5680 1711 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5732 1650 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
stroke 5785 1587 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
stroke 5837 1525 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
stroke 5890 1462 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
stroke 5941 1399 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
stroke 5992 1337 M
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
stroke 6042 1276 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 6091 1215 M
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
stroke 6141 1152 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 6191 1090 M
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
stroke 6238 1030 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 6288 968 M
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
stroke 6335 907 M
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 6382 847 M
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 6429 788 M
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 6476 727 M
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
stroke 6522 666 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 6569 606 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 6615 546 M
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 6662 486 M
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 448 M
31 0 V
5937 0 R
-31 0 V
1022 811 M
31 0 V
5937 0 R
-31 0 V
1022 1092 M
31 0 V
5937 0 R
-31 0 V
1022 1322 M
31 0 V
5937 0 R
-31 0 V
1022 1517 M
31 0 V
5937 0 R
-31 0 V
1022 1685 M
31 0 V
5937 0 R
-31 0 V
1022 1834 M
31 0 V
5937 0 R
-31 0 V
1022 1967 M
63 0 V
5905 0 R
-63 0 V
stroke
938 1967 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1022 2841 M
31 0 V
5937 0 R
-31 0 V
1022 3353 M
31 0 V
5937 0 R
-31 0 V
1022 3716 M
31 0 V
5937 0 R
-31 0 V
1022 3998 M
31 0 V
5937 0 R
-31 0 V
1022 4228 M
31 0 V
5937 0 R
-31 0 V
1022 4422 M
31 0 V
5937 0 R
-31 0 V
1022 4590 M
31 0 V
5937 0 R
-31 0 V
1022 4739 M
31 0 V
5937 0 R
-31 0 V
1022 4872 M
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1022 448 M
0 31 V
0 4393 R
0 -31 V
1234 448 M
0 31 V
0 4393 R
0 -31 V
1398 448 M
0 31 V
0 4393 R
0 -31 V
1532 448 M
0 31 V
0 4393 R
0 -31 V
1645 448 M
0 31 V
0 4393 R
0 -31 V
1744 448 M
0 31 V
0 4393 R
0 -31 V
1830 448 M
0 31 V
0 4393 R
0 -31 V
1908 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1908 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
2418 448 M
0 31 V
0 4393 R
0 -31 V
2716 448 M
0 31 V
0 4393 R
0 -31 V
2928 448 M
0 31 V
0 4393 R
0 -31 V
3092 448 M
0 31 V
0 4393 R
0 -31 V
3226 448 M
0 31 V
0 4393 R
0 -31 V
3339 448 M
0 31 V
0 4393 R
0 -31 V
3438 448 M
0 31 V
0 4393 R
0 -31 V
3524 448 M
0 31 V
0 4393 R
0 -31 V
3602 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3602 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
4112 448 M
0 31 V
0 4393 R
0 -31 V
4410 448 M
0 31 V
0 4393 R
0 -31 V
4622 448 M
0 31 V
0 4393 R
0 -31 V
4786 448 M
0 31 V
0 4393 R
0 -31 V
4920 448 M
0 31 V
0 4393 R
0 -31 V
5034 448 M
0 31 V
0 4393 R
0 -31 V
5132 448 M
0 31 V
0 4393 R
0 -31 V
5218 448 M
0 31 V
0 4393 R
0 -31 V
5296 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5296 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
5806 448 M
0 31 V
0 4393 R
0 -31 V
6104 448 M
0 31 V
0 4393 R
0 -31 V
6316 448 M
0 31 V
0 4393 R
0 -31 V
6480 448 M
0 31 V
0 4393 R
0 -31 V
6614 448 M
0 31 V
0 4393 R
0 -31 V
6728 448 M
0 31 V
0 4393 R
0 -31 V
6826 448 M
0 31 V
0 4393 R
0 -31 V
6912 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (r \(kpc\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1022 2647 M
47 4 V
87 8 V
78 8 V
70 8 V
64 7 V
59 7 V
54 7 V
51 7 V
47 7 V
45 6 V
42 6 V
40 6 V
38 6 V
35 6 V
35 5 V
32 5 V
32 5 V
30 5 V
29 5 V
27 5 V
27 5 V
26 4 V
25 4 V
24 5 V
23 4 V
23 4 V
22 4 V
21 3 V
21 4 V
20 4 V
20 3 V
19 3 V
19 4 V
18 3 V
17 3 V
18 3 V
17 3 V
16 3 V
16 3 V
16 3 V
16 2 V
15 3 V
15 3 V
14 2 V
15 3 V
14 2 V
13 2 V
14 3 V
13 2 V
13 2 V
13 2 V
13 2 V
12 2 V
12 2 V
12 2 V
12 2 V
11 2 V
12 1 V
11 2 V
11 2 V
11 2 V
11 1 V
10 2 V
11 1 V
10 2 V
10 1 V
10 2 V
10 1 V
10 1 V
9 2 V
10 1 V
9 1 V
10 1 V
9 2 V
9 1 V
9 1 V
8 1 V
9 1 V
9 1 V
8 1 V
9 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 1 V
8 0 V
8 1 V
8 1 V
7 1 V
8 1 V
7 0 V
8 1 V
7 1 V
7 0 V
7 1 V
8 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 1 V
6 0 V
stroke 3004 2928 M
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 0 V
7 1 V
6 0 V
6 1 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
5 0 V
6 1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 1 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
4 0 V
stroke 3491 2918 M
3 -1 V
4 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
stroke 3781 2848 M
2 -1 V
3 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
stroke 3989 2763 M
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
stroke 4151 2676 M
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
stroke 4283 2593 M
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
stroke 4395 2515 M
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
stroke 4493 2443 M
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
stroke 4586 2369 M
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
stroke 4672 2297 M
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
stroke 4749 2229 M
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
stroke 4824 2161 M
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
stroke 4906 2085 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
stroke 4974 2018 M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5036 1958 M
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5090 1904 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5157 1834 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5220 1769 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
stroke 5280 1704 M
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5339 1642 M
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5397 1577 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5453 1515 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
stroke 5508 1453 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5563 1391 M
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5617 1329 M
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
stroke 5671 1267 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5724 1205 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5776 1143 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5827 1082 M
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
stroke 5877 1021 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 5928 961 M
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 5978 899 M
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
stroke 6028 837 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
stroke 6078 776 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
stroke 6127 714 M
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 6177 653 M
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 6224 593 M
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke 6272 532 M
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
stroke 6320 472 M
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4424 V
5968 0 V
0 4424 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Apr 15 11:08:32 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Apr 15 11:08:32 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 774 M
31 0 V
5853 0 R
-31 0 V
1106 1206 M
31 0 V
5853 0 R
-31 0 V
1106 1427 M
31 0 V
5853 0 R
-31 0 V
1106 1533 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1533 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1859 M
31 0 V
5853 0 R
-31 0 V
1106 2291 M
31 0 V
5853 0 R
-31 0 V
1106 2512 M
31 0 V
5853 0 R
-31 0 V
1106 2617 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2617 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2944 M
31 0 V
5853 0 R
-31 0 V
1106 3375 M
31 0 V
5853 0 R
-31 0 V
1106 3596 M
31 0 V
5853 0 R
-31 0 V
1106 3702 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3702 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4028 M
31 0 V
5853 0 R
-31 0 V
1106 4460 M
31 0 V
5853 0 R
-31 0 V
1106 4681 M
31 0 V
5853 0 R
-31 0 V
1106 4786 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4786 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 31 V
0 4393 R
0 -31 V
1397 448 M
0 31 V
0 4393 R
0 -31 V
1623 448 M
0 31 V
0 4393 R
0 -31 V
1808 448 M
0 31 V
0 4393 R
0 -31 V
1964 448 M
0 31 V
0 4393 R
0 -31 V
2099 448 M
0 31 V
0 4393 R
0 -31 V
2219 448 M
0 31 V
0 4393 R
0 -31 V
2325 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2325 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MCshow
1.000 UL
LTb
3028 448 M
0 31 V
0 4393 R
0 -31 V
3438 448 M
0 31 V
0 4393 R
0 -31 V
3730 448 M
0 31 V
0 4393 R
0 -31 V
3956 448 M
0 31 V
0 4393 R
0 -31 V
4140 448 M
0 31 V
0 4393 R
0 -31 V
4296 448 M
0 31 V
0 4393 R
0 -31 V
4432 448 M
0 31 V
0 4393 R
0 -31 V
4551 448 M
0 31 V
0 4393 R
0 -31 V
4658 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4658 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
5360 448 M
0 31 V
0 4393 R
0 -31 V
5771 448 M
0 31 V
0 4393 R
0 -31 V
6062 448 M
0 31 V
0 4393 R
0 -31 V
6288 448 M
0 31 V
0 4393 R
0 -31 V
6473 448 M
0 31 V
0 4393 R
0 -31 V
6629 448 M
0 31 V
0 4393 R
0 -31 V
6764 448 M
0 31 V
0 4393 R
0 -31 V
6883 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (He' ionization fractions)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
2652 448 M
26 320 V
59 569 V
59 497 V
59 454 V
59 420 V
59 391 V
59 361 V
59 325 V
59 281 V
59 230 V
59 173 V
59 119 V
59 77 V
59 48 V
59 28 V
59 17 V
59 10 V
59 6 V
59 3 V
59 -1 V
59 -4 V
59 -10 V
59 -20 V
59 -36 V
59 -60 V
59 -90 V
59 -122 V
59 -150 V
59 -172 V
59 -184 V
59 -189 V
59 -189 V
59 -186 V
59 -180 V
59 -175 V
59 -167 V
59 -160 V
59 -154 V
59 -147 V
59 -140 V
59 -135 V
59 -129 V
59 -123 V
59 -118 V
60 -112 V
59 -109 V
59 -103 V
59 -100 V
59 -95 V
59 -92 V
59 -88 V
59 -85 V
59 -82 V
59 -79 V
59 -76 V
59 -73 V
59 -71 V
59 -68 V
49 -55 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 774 M
31 0 V
5853 0 R
-31 0 V
1106 1206 M
31 0 V
5853 0 R
-31 0 V
1106 1427 M
31 0 V
5853 0 R
-31 0 V
1106 1533 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1533 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1859 M
31 0 V
5853 0 R
-31 0 V
1106 2291 M
31 0 V
5853 0 R
-31 0 V
1106 2512 M
31 0 V
5853 0 R
-31 0 V
1106 2617 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2617 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2944 M
31 0 V
5853 0 R
-31 0 V
1106 3375 M
31 0 V
5853 0 R
-31 0 V
1106 3596 M
31 0 V
5853 0 R
-31 0 V
1106 3702 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3702 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4028 M
31 0 V
5853 0 R
-31 0 V
1106 4460 M
31 0 V
5853 0 R
-31 0 V
1106 4681 M
31 0 V
5853 0 R
-31 0 V
1106 4786 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4786 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 31 V
0 4393 R
0 -31 V
1397 448 M
0 31 V
0 4393 R
0 -31 V
1623 448 M
0 31 V
0 4393 R
0 -31 V
1808 448 M
0 31 V
0 4393 R
0 -31 V
1964 448 M
0 31 V
0 4393 R
0 -31 V
2099 448 M
0 31 V
0 4393 R
0 -31 V
2219 448 M
0 31 V
0 4393 R
0 -31 V
2325 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2325 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MCshow
1.000 UL
LTb
3028 448 M
0 31 V
0 4393 R
0 -31 V
3438 448 M
0 31 V
0 4393 R
0 -31 V
3730 448 M
0 31 V
0 4393 R
0 -31 V
3956 448 M
0 31 V
0 4393 R
0 -31 V
4140 448 M
0 31 V
0 4393 R
0 -31 V
4296 448 M
0 31 V
0 4393 R
0 -31 V
4432 448 M
0 31 V
0 4393 R
0 -31 V
4551 448 M
0 31 V
0 4393 R
0 -31 V
4658 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4658 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
5360 448 M
0 31 V
0 4393 R
0 -31 V
5771 448 M
0 31 V
0 4393 R
0 -31 V
6062 448 M
0 31 V
0 4393 R
0 -31 V
6288 448 M
0 31 V
0 4393 R
0 -31 V
6473 448 M
0 31 V
0 4393 R
0 -31 V
6629 448 M
0 31 V
0 4393 R
0 -31 V
6764 448 M
0 31 V
0 4393 R
0 -31 V
6883 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (He' ionization fractions)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
3518 448 M
45 423 V
59 489 V
59 449 V
59 416 V
59 390 V
59 365 V
59 339 V
59 311 V
59 277 V
59 237 V
59 193 V
59 146 V
59 104 V
59 70 V
59 46 V
59 29 V
59 19 V
59 12 V
59 7 V
59 5 V
59 3 V
59 3 V
59 1 V
59 1 V
59 1 V
59 1 V
59 0 V
59 0 V
59 0 V
60 1 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
4 0 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 774 M
31 0 V
5853 0 R
-31 0 V
1106 1206 M
31 0 V
5853 0 R
-31 0 V
1106 1427 M
31 0 V
5853 0 R
-31 0 V
1106 1533 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1533 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1859 M
31 0 V
5853 0 R
-31 0 V
1106 2291 M
31 0 V
5853 0 R
-31 0 V
1106 2512 M
31 0 V
5853 0 R
-31 0 V
1106 2617 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2617 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2944 M
31 0 V
5853 0 R
-31 0 V
1106 3375 M
31 0 V
5853 0 R
-31 0 V
1106 3596 M
31 0 V
5853 0 R
-31 0 V
1106 3702 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3702 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4028 M
31 0 V
5853 0 R
-31 0 V
1106 4460 M
31 0 V
5853 0 R
-31 0 V
1106 4681 M
31 0 V
5853 0 R
-31 0 V
1106 4786 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4786 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 31 V
0 4393 R
0 -31 V
1397 448 M
0 31 V
0 4393 R
0 -31 V
1623 448 M
0 31 V
0 4393 R
0 -31 V
1808 448 M
0 31 V
0 4393 R
0 -31 V
1964 448 M
0 31 V
0 4393 R
0 -31 V
2099 448 M
0 31 V
0 4393 R
0 -31 V
2219 448 M
0 31 V
0 4393 R
0 -31 V
2325 448 M
0 63 V
0 4361 R
0 -63 V
stroke
2325 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MCshow
1.000 UL
LTb
3028 448 M
0 31 V
0 4393 R
0 -31 V
3438 448 M
0 31 V
0 4393 R
0 -31 V
3730 448 M
0 31 V
0 4393 R
0 -31 V
3956 448 M
0 31 V
0 4393 R
0 -31 V
4140 448 M
0 31 V
0 4393 R
0 -31 V
4296 448 M
0 31 V
0 4393 R
0 -31 V
4432 448 M
0 31 V
0 4393 R
0 -31 V
4551 448 M
0 31 V
0 4393 R
0 -31 V
4658 448 M
0 63 V
0 4361 R
0 -63 V
stroke
4658 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
5360 448 M
0 31 V
0 4393 R
0 -31 V
5771 448 M
0 31 V
0 4393 R
0 -31 V
6062 448 M
0 31 V
0 4393 R
0 -31 V
6288 448 M
0 31 V
0 4393 R
0 -31 V
6473 448 M
0 31 V
0 4393 R
0 -31 V
6629 448 M
0 31 V
0 4393 R
0 -31 V
6764 448 M
0 31 V
0 4393 R
0 -31 V
6883 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (He' ionization fractions)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
1106 4786 M
37 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
60 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 0 V
59 -1 V
59 -1 V
59 -4 V
59 -7 V
59 -16 V
59 -31 V
59 -55 V
59 -90 V
59 -131 V
59 -168 V
59 -195 V
59 -212 V
59 -217 V
59 -217 V
59 -212 V
59 -205 V
59 -199 V
59 -191 V
59 -186 V
59 -183 V
59 -186 V
59 -193 V
59 -210 V
59 -233 V
59 -259 V
59 -281 V
59 -296 V
31 -159 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Mon Apr 15 11:10:54 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Apr 15 11:10:54 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 774 M
31 0 V
5853 0 R
-31 0 V
1106 1206 M
31 0 V
5853 0 R
-31 0 V
1106 1427 M
31 0 V
5853 0 R
-31 0 V
1106 1533 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1533 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1859 M
31 0 V
5853 0 R
-31 0 V
1106 2291 M
31 0 V
5853 0 R
-31 0 V
1106 2512 M
31 0 V
5853 0 R
-31 0 V
1106 2617 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2617 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2944 M
31 0 V
5853 0 R
-31 0 V
1106 3375 M
31 0 V
5853 0 R
-31 0 V
1106 3596 M
31 0 V
5853 0 R
-31 0 V
1106 3702 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3702 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4028 M
31 0 V
5853 0 R
-31 0 V
1106 4460 M
31 0 V
5853 0 R
-31 0 V
1106 4681 M
31 0 V
5853 0 R
-31 0 V
1106 4786 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4786 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 31 V
0 4393 R
0 -31 V
1589 448 M
0 31 V
0 4393 R
0 -31 V
1963 448 M
0 31 V
0 4393 R
0 -31 V
2269 448 M
0 31 V
0 4393 R
0 -31 V
2528 448 M
0 31 V
0 4393 R
0 -31 V
2752 448 M
0 31 V
0 4393 R
0 -31 V
2949 448 M
0 31 V
0 4393 R
0 -31 V
3126 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3126 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MCshow
1.000 UL
LTb
4289 448 M
0 31 V
0 4393 R
0 -31 V
4970 448 M
0 31 V
0 4393 R
0 -31 V
5452 448 M
0 31 V
0 4393 R
0 -31 V
5827 448 M
0 31 V
0 4393 R
0 -31 V
6133 448 M
0 31 V
0 4393 R
0 -31 V
6391 448 M
0 31 V
0 4393 R
0 -31 V
6616 448 M
0 31 V
0 4393 R
0 -31 V
6813 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (H' ionization fraction)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
2599 448 M
35 408 V
98 688 V
98 553 V
97 486 V
98 443 V
98 403 V
98 362 V
98 309 V
97 244 V
98 174 V
98 113 V
98 67 V
97 38 V
98 21 V
98 12 V
98 7 V
98 4 V
97 2 V
98 2 V
98 0 V
98 1 V
97 0 V
98 1 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
54 0 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 774 M
31 0 V
5853 0 R
-31 0 V
1106 1206 M
31 0 V
5853 0 R
-31 0 V
1106 1427 M
31 0 V
5853 0 R
-31 0 V
1106 1533 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1533 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1859 M
31 0 V
5853 0 R
-31 0 V
1106 2291 M
31 0 V
5853 0 R
-31 0 V
1106 2512 M
31 0 V
5853 0 R
-31 0 V
1106 2617 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2617 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2944 M
31 0 V
5853 0 R
-31 0 V
1106 3375 M
31 0 V
5853 0 R
-31 0 V
1106 3596 M
31 0 V
5853 0 R
-31 0 V
1106 3702 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3702 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4028 M
31 0 V
5853 0 R
-31 0 V
1106 4460 M
31 0 V
5853 0 R
-31 0 V
1106 4681 M
31 0 V
5853 0 R
-31 0 V
1106 4786 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4786 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 31 V
0 4393 R
0 -31 V
1589 448 M
0 31 V
0 4393 R
0 -31 V
1963 448 M
0 31 V
0 4393 R
0 -31 V
2269 448 M
0 31 V
0 4393 R
0 -31 V
2528 448 M
0 31 V
0 4393 R
0 -31 V
2752 448 M
0 31 V
0 4393 R
0 -31 V
2949 448 M
0 31 V
0 4393 R
0 -31 V
3126 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3126 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MCshow
1.000 UL
LTb
4289 448 M
0 31 V
0 4393 R
0 -31 V
4970 448 M
0 31 V
0 4393 R
0 -31 V
5452 448 M
0 31 V
0 4393 R
0 -31 V
5827 448 M
0 31 V
0 4393 R
0 -31 V
6133 448 M
0 31 V
0 4393 R
0 -31 V
6391 448 M
0 31 V
0 4393 R
0 -31 V
6616 448 M
0 31 V
0 4393 R
0 -31 V
6813 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 63 V
0 4361 R
0 -63 V
stroke
6990 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (H' ionization fraction)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
1106 4786 M
62 0 V
97 0 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
98 0 V
98 0 V
98 0 V
97 0 V
98 0 V
98 0 V
98 -1 V
97 -3 V
98 -7 V
98 -16 V
98 -34 V
98 -64 V
97 -108 V
98 -160 V
98 -205 V
98 -234 V
97 -247 V
98 -250 V
98 -245 V
98 -237 V
98 -229 V
97 -218 V
98 -209 V
98 -198 V
98 -190 V
97 -181 V
98 -172 V
98 -164 V
98 -156 V
98 -150 V
97 -142 V
98 -137 V
98 -130 V
98 -124 V
97 -120 V
7 -7 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Tue Apr  9 18:53:16 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Apr  9 18:53:16 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 774 M
31 0 V
5853 0 R
-31 0 V
1106 1206 M
31 0 V
5853 0 R
-31 0 V
1106 1427 M
31 0 V
5853 0 R
-31 0 V
1106 1533 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1533 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1859 M
31 0 V
5853 0 R
-31 0 V
1106 2291 M
31 0 V
5853 0 R
-31 0 V
1106 2512 M
31 0 V
5853 0 R
-31 0 V
1106 2617 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2617 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2944 M
31 0 V
5853 0 R
-31 0 V
1106 3375 M
31 0 V
5853 0 R
-31 0 V
1106 3596 M
31 0 V
5853 0 R
-31 0 V
1106 3702 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3702 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4028 M
31 0 V
5853 0 R
-31 0 V
1106 4460 M
31 0 V
5853 0 R
-31 0 V
1106 4681 M
31 0 V
5853 0 R
-31 0 V
1106 4786 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4786 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1821 448 M
0 31 V
0 4393 R
0 -31 V
2239 448 M
0 31 V
0 4393 R
0 -31 V
2536 448 M
0 31 V
0 4393 R
0 -31 V
2766 448 M
0 31 V
0 4393 R
0 -31 V
2954 448 M
0 31 V
0 4393 R
0 -31 V
3113 448 M
0 31 V
0 4393 R
0 -31 V
3251 448 M
0 31 V
0 4393 R
0 -31 V
3373 448 M
0 31 V
0 4393 R
0 -31 V
3481 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3481 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4196 448 M
0 31 V
0 4393 R
0 -31 V
4614 448 M
0 31 V
0 4393 R
0 -31 V
4911 448 M
0 31 V
0 4393 R
0 -31 V
5141 448 M
0 31 V
0 4393 R
0 -31 V
5329 448 M
0 31 V
0 4393 R
0 -31 V
5488 448 M
0 31 V
0 4393 R
0 -31 V
5626 448 M
0 31 V
0 4393 R
0 -31 V
5748 448 M
0 31 V
0 4393 R
0 -31 V
5856 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5856 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
6571 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 31 V
0 4393 R
0 -31 V
stroke
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (Fe' K-shell ionization fraction)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1250 448 M
1 4 V
60 233 V
60 222 V
61 210 V
60 200 V
60 191 V
60 181 V
60 173 V
60 164 V
60 157 V
60 149 V
60 142 V
61 135 V
60 129 V
60 123 V
60 117 V
60 112 V
60 106 V
60 100 V
60 96 V
60 90 V
61 86 V
60 81 V
60 76 V
60 71 V
60 66 V
60 62 V
60 56 V
60 52 V
60 47 V
60 43 V
61 37 V
60 32 V
60 28 V
60 23 V
60 18 V
60 14 V
60 9 V
60 5 V
60 2 V
61 -2 V
60 -6 V
60 -8 V
60 -12 V
60 -13 V
60 -16 V
60 -18 V
60 -20 V
60 -21 V
61 -22 V
60 -24 V
60 -24 V
60 -26 V
60 -26 V
60 -26 V
60 -28 V
60 -27 V
60 -28 V
60 -29 V
61 -28 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -30 V
61 -29 V
60 -29 V
60 -29 V
60 -30 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
60 -29 V
61 -29 V
60 -29 V
60 -29 V
60 -28 V
60 -29 V
60 -29 V
60 -28 V
60 -29 V
60 -29 V
61 -28 V
60 -28 V
60 -29 V
60 -28 V
60 -29 V
60 -28 V
60 -28 V
60 -28 V
60 -28 V
29 -14 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1106 448 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.0001)]
] -46.7 MRshow
1.000 UL
LTb
1106 774 M
31 0 V
5853 0 R
-31 0 V
1106 1206 M
31 0 V
5853 0 R
-31 0 V
1106 1427 M
31 0 V
5853 0 R
-31 0 V
1106 1533 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 1533 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.001)]
] -46.7 MRshow
1.000 UL
LTb
1106 1859 M
31 0 V
5853 0 R
-31 0 V
1106 2291 M
31 0 V
5853 0 R
-31 0 V
1106 2512 M
31 0 V
5853 0 R
-31 0 V
1106 2617 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 2617 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MRshow
1.000 UL
LTb
1106 2944 M
31 0 V
5853 0 R
-31 0 V
1106 3375 M
31 0 V
5853 0 R
-31 0 V
1106 3596 M
31 0 V
5853 0 R
-31 0 V
1106 3702 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 3702 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
1106 4028 M
31 0 V
5853 0 R
-31 0 V
1106 4460 M
31 0 V
5853 0 R
-31 0 V
1106 4681 M
31 0 V
5853 0 R
-31 0 V
1106 4786 M
63 0 V
5821 0 R
-63 0 V
stroke
1022 4786 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
1106 448 M
0 63 V
0 4361 R
0 -63 V
stroke
1106 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1821 448 M
0 31 V
0 4393 R
0 -31 V
2239 448 M
0 31 V
0 4393 R
0 -31 V
2536 448 M
0 31 V
0 4393 R
0 -31 V
2766 448 M
0 31 V
0 4393 R
0 -31 V
2954 448 M
0 31 V
0 4393 R
0 -31 V
3113 448 M
0 31 V
0 4393 R
0 -31 V
3251 448 M
0 31 V
0 4393 R
0 -31 V
3373 448 M
0 31 V
0 4393 R
0 -31 V
3481 448 M
0 63 V
0 4361 R
0 -63 V
stroke
3481 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4196 448 M
0 31 V
0 4393 R
0 -31 V
4614 448 M
0 31 V
0 4393 R
0 -31 V
4911 448 M
0 31 V
0 4393 R
0 -31 V
5141 448 M
0 31 V
0 4393 R
0 -31 V
5329 448 M
0 31 V
0 4393 R
0 -31 V
5488 448 M
0 31 V
0 4393 R
0 -31 V
5626 448 M
0 31 V
0 4393 R
0 -31 V
5748 448 M
0 31 V
0 4393 R
0 -31 V
5856 448 M
0 63 V
0 4361 R
0 -63 V
stroke
5856 308 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
6571 448 M
0 31 V
0 4393 R
0 -31 V
6990 448 M
0 31 V
0 4393 R
0 -31 V
stroke
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
LCb setrgbcolor
280 2660 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (Fe' K-shell ionization fraction)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4048 98 M
[ [(Helvetica) 160.0 0.0 true true 0 (Temperature \(keV\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
2009 448 M
24 105 V
60 254 V
60 241 V
60 231 V
60 220 V
60 210 V
60 200 V
60 191 V
61 183 V
60 173 V
60 165 V
60 157 V
60 149 V
60 141 V
60 133 V
60 126 V
60 118 V
60 111 V
61 104 V
60 97 V
60 91 V
60 83 V
60 77 V
60 71 V
60 65 V
60 59 V
60 54 V
61 49 V
60 44 V
60 41 V
60 36 V
60 33 V
60 29 V
60 27 V
60 24 V
60 21 V
61 20 V
60 17 V
60 16 V
60 14 V
60 13 V
60 12 V
60 11 V
60 9 V
60 9 V
60 8 V
61 7 V
60 7 V
60 6 V
60 6 V
60 5 V
60 4 V
60 5 V
60 4 V
60 3 V
61 4 V
60 3 V
60 3 V
60 2 V
60 3 V
60 2 V
60 2 V
60 2 V
60 2 V
60 2 V
61 1 V
60 2 V
60 1 V
60 1 V
60 1 V
60 1 V
60 1 V
60 1 V
60 1 V
61 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 0 V
60 1 V
60 0 V
29 0 V
stroke
1.000 UL
LTb
1106 4872 N
0 -4424 V
5884 0 V
0 4424 V
-5884 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: gfigz.fig
%%Creator: fig2dev Version 3.2 Patchlevel 5a
%%CreationDate: Mon Apr  8 05:44:14 2013
%%BoundingBox: 0 0 431 322
%Magnification: 1.0000
%%EndComments
%%BeginProlog
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

/pageheader {
save
newpath 0 322 moveto 0 0 lineto 431 0 lineto 431 322 lineto closepath clip newpath
-140.8 440.3 translate
1 -1 scale
$F2psBegin
10 setmiterlimit
0 slj 0 slc
 0.06299 0.06299 sc
} bind def
/pagefooter {
$F2psEnd
restore
} bind def
%%EndProlog
pageheader
%
% Fig objects follow
%
% 
% here starts figure with depth 54
% Arc
7.500 slw
0 slc
n 7408.9 3082.5 298.8 -148.1907 78.2067 arcn
gs col0 s gr

% Arc
n 4403.1 6084.2 513.4 -140.8440 -27.1380 arc
gs col0 s gr

% Polyline
0 slj
gs  clippath
6403 2643 m 6253 2666 l 6262 2725 l 6412 2702 l 6412 2702 l 6289 2691 l 6403 2643 l cp
eoclip
n 6273 2694 m
 6858 2604 l gs col0 s gr gr

% arrowhead
n 6403 2643 m 6289 2691 l 6412 2702 l  col0 s
% Polyline
gs  clippath
8433 2385 m 8582 2361 l 8573 2302 l 8423 2326 l 8423 2326 l 8547 2337 l 8433 2385 l cp
eoclip
n 7438 2514 m
 8563 2334 l gs col0 s gr gr

% arrowhead
n 8433 2385 m 8547 2337 l 8423 2326 l  col0 s
% Polyline
gs  clippath
8383 2129 m 8532 2105 l 8523 2046 l 8373 2069 l 8373 2069 l 8497 2081 l 8383 2129 l cp
eoclip
n 5363 2573 m
 8513 2078 l gs col0 s gr gr

% arrowhead
n 8383 2129 m 8497 2081 l 8373 2069 l  col0 s
/Symbol ff 476.25 scf sf
4275 6120 m
gs 1 -1 sc (q) col0 sh gr
/Times-Roman ff 476.25 scf sf
2655 4950 m
gs 1 -1 sc (r) col0 sh gr
/Times-Roman ff 476.25 scf sf
6840 4770 m
gs 1 -1 sc (r') col0 sh gr
/Times-Roman ff 349.25 scf sf
3195 6975 m
gs 1 -1 sc (Galactic Center) col0 sh gr
/Symbol ff 349.25 scf sf
7560 3015 m
gs 1 -1 sc (y) col0 sh gr
/Times-Roman ff 492.13 scf sf
5040 4140 m
gs 1 -1 sc (r) col0 sh gr
/Times-Roman ff 333.38 scf sf
5175 4275 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 333.38 scf sf
7065 2610 m
gs 1 -1 sc (y) col0 sh gr
/Times-Roman ff 476.25 scf sf
4995 2745 m
gs 1 -1 sc (d) col0 sh gr
% here ends figure;
% 
% here starts figure with depth 50
% Polyline
0 slj
0 slc
7.500 slw
gs  clippath
8514 2634 m 8626 2531 l 8585 2487 l 8474 2589 l 8474 2589 l 8583 2531 l 8514 2634 l cp
eoclip
n 4320 6435 m
 8595 2520 l gs col0 s gr gr

% arrowhead
n 8514 2634 m 8583 2531 l 8474 2589 l 8514 2634 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
 [60] 0 sd
gs  clippath
6215 2968 m 6288 2836 l 6235 2807 l 6162 2939 l 6162 2939 l 6247 2849 l 6215 2968 l cp
eoclip
n 4275 6435 m
 6255 2835 l gs col0 s gr gr
 [] 0 sd
% arrowhead
n 6215 2968 m 6247 2849 l 6162 2939 l 6215 2968 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
2963 3004 m 2814 3033 l 2826 3092 l 2974 3063 l 2974 3063 l 2851 3057 l 2963 3004 l cp
eoclip
n 2835 3060 m
 4680 2700 l gs col0 s gr gr

% arrowhead
n 2963 3004 m 2851 3057 l 2974 3063 l 2963 3004 l  cp gs 0.00 setgray ef gr  col0 s
% Polyline
gs  clippath
2704 3612 m 2628 3481 l 2576 3512 l 2652 3642 l 2652 3642 l 2618 3524 l 2704 3612 l cp
eoclip
n 2610 3510 m
 4275 6390 l gs col0 s gr gr

% arrowhead
n 2704 3612 m 2618 3524 l 2652 3642 l 2704 3612 l  cp gs 0.00 setgray ef gr  col0 s
/Times-Roman ff 523.88 scf sf
8640 2385 m
gs 1 -1 sc (Q) col0 sh gr
/Times-Roman ff 523.88 scf sf
2250 3330 m
gs 1 -1 sc (P) col0 sh gr
% here ends figure;
pagefooter
showpage
%%Trailer
%EOF

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 08:20:16 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 08:20:16 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 1445 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1445 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2302 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2302 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.15)]
] -46.7 MRshow
1.000 UL
LTb
938 3158 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3158 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
938 4015 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4015 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.25)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.3)]
] -46.7 MRshow
1.000 UL
LTb
1947 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1947 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3208 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3208 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
4468 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4468 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
5729 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5729 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (D)]
[(Helvetica) 132.0 70.0 true true 0 (a)]
[(Helvetica) 132.0 -42.0 true true 0 (min)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
938 4679 M
61 -104 V
61 -102 V
61 -105 V
62 -115 V
61 -117 V
61 -118 V
61 -119 V
61 -120 V
61 -120 V
61 -123 V
61 -125 V
62 -129 V
61 -131 V
61 -134 V
61 -136 V
61 -139 V
61 -139 V
61 -140 V
61 -143 V
62 -145 V
61 -141 V
61 -131 V
61 -116 V
61 -102 V
61 -88 V
61 -77 V
62 -63 V
61 -50 V
61 -38 V
61 -29 V
61 -22 V
61 -15 V
61 -8 V
61 2 V
62 12 V
61 22 V
61 33 V
61 43 V
61 51 V
61 57 V
61 61 V
62 62 V
61 64 V
61 68 V
61 73 V
61 79 V
61 87 V
61 92 V
61 98 V
62 103 V
61 108 V
61 114 V
61 118 V
61 124 V
61 129 V
61 133 V
61 135 V
62 137 V
61 136 V
61 137 V
61 136 V
61 137 V
61 137 V
61 138 V
62 138 V
61 138 V
61 137 V
61 136 V
61 133 V
32 69 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 1445 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1445 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2302 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2302 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.15)]
] -46.7 MRshow
1.000 UL
LTb
938 3158 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3158 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
938 4015 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4015 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.25)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.3)]
] -46.7 MRshow
1.000 UL
LTb
1947 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1947 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3208 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3208 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
4468 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4468 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
5729 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5729 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (D)]
[(Helvetica) 132.0 70.0 true true 0 (a)]
[(Helvetica) 132.0 -42.0 true true 0 (min)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
987 4872 M
12 -19 V
61 -97 V
61 -96 V
62 -92 V
61 -102 V
61 -107 V
61 -102 V
61 -102 V
61 -112 V
61 -113 V
61 -108 V
62 -110 V
61 -118 V
61 -122 V
61 -120 V
61 -118 V
61 -120 V
61 -124 V
61 -127 V
62 -128 V
61 -130 V
61 -132 V
61 -132 V
61 -131 V
61 -127 V
61 -119 V
62 -110 V
61 -97 V
61 -85 V
61 -75 V
61 -68 V
61 -60 V
61 -52 V
61 -44 V
62 -35 V
61 -26 V
61 -18 V
61 -8 V
61 -1 V
61 6 V
61 12 V
62 17 V
61 22 V
61 28 V
61 35 V
61 41 V
61 48 V
61 53 V
61 58 V
62 63 V
61 66 V
61 70 V
61 74 V
61 79 V
61 83 V
61 87 V
61 92 V
62 96 V
61 101 V
61 104 V
61 107 V
61 111 V
61 115 V
61 117 V
62 119 V
61 122 V
61 123 V
61 124 V
61 126 V
61 126 V
61 125 V
61 126 V
62 124 V
61 123 V
61 121 V
61 119 V
61 117 V
61 115 V
61 114 V
43 78 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 1445 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1445 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2302 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2302 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.15)]
] -46.7 MRshow
1.000 UL
LTb
938 3158 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3158 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
938 4015 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4015 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.25)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.3)]
] -46.7 MRshow
1.000 UL
LTb
1947 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1947 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3208 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3208 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
4468 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4468 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
5729 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5729 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (D)]
[(Helvetica) 132.0 70.0 true true 0 (a)]
[(Helvetica) 132.0 -42.0 true true 0 (min)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
1137 4872 M
46 -68 V
61 -93 V
61 -94 V
61 -93 V
61 -94 V
61 -99 V
61 -101 V
61 -103 V
62 -103 V
61 -102 V
61 -104 V
61 -110 V
61 -113 V
61 -112 V
61 -109 V
61 -112 V
62 -117 V
61 -121 V
61 -120 V
61 -117 V
61 -119 V
61 -123 V
61 -126 V
62 -125 V
61 -120 V
61 -114 V
61 -106 V
61 -99 V
61 -90 V
61 -84 V
61 -76 V
62 -68 V
61 -60 V
61 -50 V
61 -40 V
61 -30 V
61 -23 V
61 -20 V
62 -17 V
61 -14 V
61 -7 V
61 1 V
61 11 V
61 20 V
61 25 V
61 29 V
62 29 V
61 31 V
61 35 V
61 41 V
61 50 V
61 58 V
61 64 V
61 69 V
62 70 V
61 70 V
61 70 V
61 72 V
61 76 V
61 82 V
61 89 V
62 98 V
61 103 V
61 108 V
61 109 V
61 110 V
61 109 V
61 110 V
61 109 V
62 111 V
61 111 V
61 114 V
61 114 V
61 116 V
61 115 V
61 115 V
62 114 V
61 111 V
61 110 V
61 107 V
61 107 V
61 104 V
61 104 V
61 102 V
57 93 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 1445 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1445 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2302 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2302 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.15)]
] -46.7 MRshow
1.000 UL
LTb
938 3158 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3158 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
938 4015 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4015 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.25)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.3)]
] -46.7 MRshow
1.000 UL
LTb
1947 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1947 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
3208 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3208 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 15)]
] -46.7 MCshow
1.000 UL
LTb
4468 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4468 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 20)]
] -46.7 MCshow
1.000 UL
LTb
5729 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5729 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 25)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 30)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (D)]
[(Helvetica) 132.0 70.0 true true 0 (a)]
[(Helvetica) 132.0 -42.0 true true 0 (min)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed May 22 15:51:07 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed May 22 15:51:07 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 1445 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1445 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2302 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2302 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.15)]
] -46.7 MRshow
1.000 UL
LTb
938 3158 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3158 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
938 4015 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4015 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.25)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.3)]
] -46.7 MRshow
1.000 UL
LTb
938 588 M
0 63 V
0 4221 R
0 -63 V
stroke
938 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MCshow
1.000 UL
LTb
1849 588 M
0 31 V
0 4253 R
0 -31 V
2382 588 M
0 31 V
0 4253 R
0 -31 V
2760 588 M
0 31 V
0 4253 R
0 -31 V
3053 588 M
0 31 V
0 4253 R
0 -31 V
3293 588 M
0 31 V
0 4253 R
0 -31 V
3495 588 M
0 31 V
0 4253 R
0 -31 V
3671 588 M
0 31 V
0 4253 R
0 -31 V
3826 588 M
0 31 V
0 4253 R
0 -31 V
3964 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3964 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MCshow
1.000 UL
LTb
4875 588 M
0 31 V
0 4253 R
0 -31 V
5408 588 M
0 31 V
0 4253 R
0 -31 V
5786 588 M
0 31 V
0 4253 R
0 -31 V
6079 588 M
0 31 V
0 4253 R
0 -31 V
6319 588 M
0 31 V
0 4253 R
0 -31 V
6521 588 M
0 31 V
0 4253 R
0 -31 V
6697 588 M
0 31 V
0 4253 R
0 -31 V
6852 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (D)]
[(Helvetica) 132.0 70.0 true true 0 (b)]
[(Helvetica) 132.0 -42.0 true true 0 (min)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
2556 4872 M
4 -26 V
55 -292 V
55 -291 V
54 -305 V
55 -285 V
55 -256 V
54 -229 V
55 -205 V
55 -187 V
54 -193 V
55 -203 V
55 -174 V
55 -149 V
54 -130 V
55 -111 V
55 -97 V
54 -98 V
55 -101 V
55 -80 V
54 -60 V
55 -45 V
55 -29 V
54 -14 V
55 0 V
55 7 V
54 6 V
55 17 V
55 34 V
55 46 V
54 57 V
55 69 V
55 79 V
54 88 V
55 97 V
55 105 V
54 113 V
55 116 V
55 115 V
54 111 V
55 108 V
55 105 V
54 101 V
55 100 V
55 96 V
55 94 V
54 92 V
55 90 V
55 88 V
54 87 V
55 85 V
55 75 V
54 70 V
55 69 V
55 68 V
54 67 V
55 65 V
55 65 V
54 64 V
55 63 V
55 63 V
55 63 V
54 60 V
55 53 V
55 47 V
54 47 V
55 48 V
55 47 V
54 48 V
55 49 V
55 50 V
54 51 V
55 40 V
55 33 V
54 36 V
55 36 V
55 38 V
54 39 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 1445 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1445 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2302 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2302 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.15)]
] -46.7 MRshow
1.000 UL
LTb
938 3158 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3158 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
938 4015 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4015 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.25)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.3)]
] -46.7 MRshow
1.000 UL
LTb
938 588 M
0 63 V
0 4221 R
0 -63 V
stroke
938 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MCshow
1.000 UL
LTb
1849 588 M
0 31 V
0 4253 R
0 -31 V
2382 588 M
0 31 V
0 4253 R
0 -31 V
2760 588 M
0 31 V
0 4253 R
0 -31 V
3053 588 M
0 31 V
0 4253 R
0 -31 V
3293 588 M
0 31 V
0 4253 R
0 -31 V
3495 588 M
0 31 V
0 4253 R
0 -31 V
3671 588 M
0 31 V
0 4253 R
0 -31 V
3826 588 M
0 31 V
0 4253 R
0 -31 V
3964 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3964 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MCshow
1.000 UL
LTb
4875 588 M
0 31 V
0 4253 R
0 -31 V
5408 588 M
0 31 V
0 4253 R
0 -31 V
5786 588 M
0 31 V
0 4253 R
0 -31 V
6079 588 M
0 31 V
0 4253 R
0 -31 V
6319 588 M
0 31 V
0 4253 R
0 -31 V
6521 588 M
0 31 V
0 4253 R
0 -31 V
6697 588 M
0 31 V
0 4253 R
0 -31 V
6852 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (D)]
[(Helvetica) 132.0 70.0 true true 0 (b)]
[(Helvetica) 132.0 -42.0 true true 0 (min)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
5869 4872 M
-9 -6 V
-45 -32 V
-46 -33 V
-45 -34 V
-46 -35 V
-45 -35 V
-46 -37 V
-45 -37 V
-46 -38 V
-45 -39 V
-46 -39 V
-45 -41 V
-46 -42 V
-45 -42 V
-46 -44 V
-45 -44 V
-46 -46 V
-45 -46 V
-46 -48 V
-45 -49 V
-46 -49 V
-45 -51 V
-46 -53 V
-45 -53 V
-46 -55 V
-46 -56 V
-45 -57 V
-46 -59 V
-45 -60 V
-46 -62 V
-45 -63 V
-46 -64 V
-45 -66 V
-46 -68 V
-45 -69 V
-46 -71 V
-45 -73 V
-46 -75 V
-46 -78 V
-46 -80 V
-47 -85 V
-49 -90 V
-50 -97 V
-53 -106 V
-58 -117 V
-63 -130 V
-72 -143 V
-82 -155 V
-94 -160 V
3411 1604 L
3293 1467 L
3167 1363 L
-133 -54 V
-134 7 V
-130 69 V
-120 128 V
-108 171 V
-93 196 V
-79 204 V
-66 197 V
-58 187 V
-52 177 V
-48 172 V
-46 173 V
-46 180 V
-46 188 V
-45 199 V
-46 209 V
-45 220 V
-46 230 V
-45 242 V
-46 254 V
-27 160 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.05)]
] -46.7 MRshow
1.000 UL
LTb
938 1445 M
63 0 V
5989 0 R
-63 0 V
stroke
854 1445 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
938 2302 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2302 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.15)]
] -46.7 MRshow
1.000 UL
LTb
938 3158 M
63 0 V
5989 0 R
-63 0 V
stroke
854 3158 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.2)]
] -46.7 MRshow
1.000 UL
LTb
938 4015 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4015 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.25)]
] -46.7 MRshow
1.000 UL
LTb
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.3)]
] -46.7 MRshow
1.000 UL
LTb
938 588 M
0 63 V
0 4221 R
0 -63 V
stroke
938 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MCshow
1.000 UL
LTb
1849 588 M
0 31 V
0 4253 R
0 -31 V
2382 588 M
0 31 V
0 4253 R
0 -31 V
2760 588 M
0 31 V
0 4253 R
0 -31 V
3053 588 M
0 31 V
0 4253 R
0 -31 V
3293 588 M
0 31 V
0 4253 R
0 -31 V
3495 588 M
0 31 V
0 4253 R
0 -31 V
3671 588 M
0 31 V
0 4253 R
0 -31 V
3826 588 M
0 31 V
0 4253 R
0 -31 V
3964 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3964 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MCshow
1.000 UL
LTb
4875 588 M
0 31 V
0 4253 R
0 -31 V
5408 588 M
0 31 V
0 4253 R
0 -31 V
5786 588 M
0 31 V
0 4253 R
0 -31 V
6079 588 M
0 31 V
0 4253 R
0 -31 V
6319 588 M
0 31 V
0 4253 R
0 -31 V
6521 588 M
0 31 V
0 4253 R
0 -31 V
6697 588 M
0 31 V
0 4253 R
0 -31 V
6852 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (D)]
[(Helvetica) 132.0 70.0 true true 0 (b)]
[(Helvetica) 132.0 -42.0 true true 0 (min)]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
938 4866 M
46 -253 V
46 -244 V
46 -235 V
47 -228 V
46 -220 V
46 -214 V
46 -207 V
46 -200 V
46 -194 V
47 -186 V
46 -178 V
46 -165 V
46 -152 V
46 -138 V
46 -125 V
46 -113 V
47 -102 V
46 -91 V
46 -80 V
46 -69 V
46 -59 V
46 -48 V
47 -39 V
46 -29 V
46 -18 V
46 -8 V
46 4 V
46 10 V
46 14 V
47 15 V
46 16 V
46 19 V
46 24 V
46 32 V
46 43 V
46 53 V
47 64 V
46 73 V
46 80 V
46 84 V
46 87 V
46 89 V
47 90 V
46 91 V
46 91 V
46 90 V
46 88 V
46 87 V
46 85 V
47 84 V
46 81 V
46 80 V
46 78 V
46 75 V
46 74 V
47 72 V
46 69 V
46 68 V
46 65 V
46 64 V
46 63 V
46 61 V
47 60 V
46 60 V
46 58 V
46 56 V
46 56 V
46 55 V
47 53 V
46 53 V
46 52 V
46 51 V
46 50 V
46 49 V
46 48 V
47 47 V
46 47 V
46 45 V
46 45 V
46 44 V
46 43 V
46 41 V
47 40 V
46 39 V
46 37 V
46 34 V
46 33 V
46 32 V
47 29 V
46 28 V
46 27 V
46 26 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 08:53:56 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 08:53:56 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
854 1233 M
31 0 V
6105 0 R
-31 0 V
854 1610 M
31 0 V
6105 0 R
-31 0 V
854 1878 M
31 0 V
6105 0 R
-31 0 V
854 2085 M
31 0 V
6105 0 R
-31 0 V
854 2255 M
31 0 V
6105 0 R
-31 0 V
854 2398 M
31 0 V
6105 0 R
-31 0 V
854 2522 M
31 0 V
6105 0 R
-31 0 V
854 2632 M
31 0 V
6105 0 R
-31 0 V
854 2730 M
63 0 V
6073 0 R
-63 0 V
stroke
770 2730 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
854 3375 M
31 0 V
6105 0 R
-31 0 V
854 3752 M
31 0 V
6105 0 R
-31 0 V
854 4020 M
31 0 V
6105 0 R
-31 0 V
854 4227 M
31 0 V
6105 0 R
-31 0 V
854 4397 M
31 0 V
6105 0 R
-31 0 V
854 4540 M
31 0 V
6105 0 R
-31 0 V
854 4664 M
31 0 V
6105 0 R
-31 0 V
854 4774 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
63 0 V
6073 0 R
-63 0 V
stroke
770 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1924 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1924 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
3049 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3049 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4175 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4175 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
5301 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5301 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
6427 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6427 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (dE)]
[(Helvetica) 132.0 -42.0 true true 0 (in)]
[(Helvetica) 160.0 0.0 true true 0 (/dE)]
[(Helvetica) 132.0 -42.0 true true 0 (out)]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r/r)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
854 4119 M
62 -268 V
61 -164 V
62 -125 V
61 -102 V
62 -87 V
61 -76 V
62 -67 V
61 -59 V
62 -53 V
62 -48 V
61 -44 V
62 -39 V
61 -36 V
62 -32 V
61 -30 V
62 -27 V
61 -25 V
62 -22 V
62 -21 V
61 -18 V
62 -17 V
61 -16 V
62 -14 V
61 -13 V
62 -11 V
61 -11 V
62 -9 V
62 -9 V
61 -7 V
62 -7 V
61 -6 V
62 -5 V
61 -4 V
62 -4 V
62 -3 V
61 -3 V
62 -2 V
61 -2 V
62 -1 V
61 0 V
62 -1 V
61 0 V
62 1 V
62 1 V
61 1 V
62 1 V
61 2 V
62 2 V
61 2 V
62 3 V
61 2 V
62 3 V
62 3 V
61 3 V
62 4 V
61 3 V
62 4 V
61 4 V
62 4 V
61 4 V
62 4 V
62 4 V
61 5 V
62 4 V
61 5 V
62 4 V
61 5 V
62 5 V
61 5 V
62 5 V
62 4 V
61 6 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
62 6 V
61 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 6 V
61 5 V
62 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
62 5 V
61 4 V
62 5 V
61 5 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
854 1233 M
31 0 V
6105 0 R
-31 0 V
854 1610 M
31 0 V
6105 0 R
-31 0 V
854 1878 M
31 0 V
6105 0 R
-31 0 V
854 2085 M
31 0 V
6105 0 R
-31 0 V
854 2255 M
31 0 V
6105 0 R
-31 0 V
854 2398 M
31 0 V
6105 0 R
-31 0 V
854 2522 M
31 0 V
6105 0 R
-31 0 V
854 2632 M
31 0 V
6105 0 R
-31 0 V
854 2730 M
63 0 V
6073 0 R
-63 0 V
stroke
770 2730 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
854 3375 M
31 0 V
6105 0 R
-31 0 V
854 3752 M
31 0 V
6105 0 R
-31 0 V
854 4020 M
31 0 V
6105 0 R
-31 0 V
854 4227 M
31 0 V
6105 0 R
-31 0 V
854 4397 M
31 0 V
6105 0 R
-31 0 V
854 4540 M
31 0 V
6105 0 R
-31 0 V
854 4664 M
31 0 V
6105 0 R
-31 0 V
854 4774 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
63 0 V
6073 0 R
-63 0 V
stroke
770 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1924 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1924 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
3049 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3049 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4175 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4175 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
5301 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5301 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
6427 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6427 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (dE)]
[(Helvetica) 132.0 -42.0 true true 0 (in)]
[(Helvetica) 160.0 0.0 true true 0 (/dE)]
[(Helvetica) 132.0 -42.0 true true 0 (out)]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r/r)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
854 4023 M
62 -259 V
61 -157 V
62 -119 V
61 -97 V
62 -83 V
61 -72 V
62 -63 V
61 -56 V
62 -50 V
62 -45 V
61 -40 V
62 -37 V
61 -34 V
62 -30 V
61 -28 V
62 -25 V
61 -23 V
62 -20 V
62 -19 V
61 -17 V
62 -16 V
61 -14 V
62 -13 V
61 -11 V
62 -10 V
61 -9 V
62 -8 V
62 -8 V
61 -6 V
62 -5 V
61 -5 V
62 -4 V
61 -3 V
62 -3 V
62 -2 V
61 -2 V
62 -1 V
61 0 V
62 -1 V
61 1 V
62 0 V
61 1 V
62 2 V
62 1 V
61 2 V
62 3 V
61 2 V
62 3 V
61 3 V
62 3 V
61 3 V
62 4 V
62 4 V
61 4 V
62 4 V
61 4 V
62 4 V
61 4 V
62 5 V
61 4 V
62 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
62 6 V
61 5 V
62 5 V
61 6 V
62 5 V
61 6 V
62 5 V
61 5 V
62 6 V
62 5 V
61 5 V
62 6 V
61 5 V
62 6 V
61 5 V
62 5 V
61 5 V
62 6 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 5 V
62 5 V
61 5 V
62 5 V
61 4 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MRshow
1.000 UL
LTb
854 1233 M
31 0 V
6105 0 R
-31 0 V
854 1610 M
31 0 V
6105 0 R
-31 0 V
854 1878 M
31 0 V
6105 0 R
-31 0 V
854 2085 M
31 0 V
6105 0 R
-31 0 V
854 2255 M
31 0 V
6105 0 R
-31 0 V
854 2398 M
31 0 V
6105 0 R
-31 0 V
854 2522 M
31 0 V
6105 0 R
-31 0 V
854 2632 M
31 0 V
6105 0 R
-31 0 V
854 2730 M
63 0 V
6073 0 R
-63 0 V
stroke
770 2730 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MRshow
1.000 UL
LTb
854 3375 M
31 0 V
6105 0 R
-31 0 V
854 3752 M
31 0 V
6105 0 R
-31 0 V
854 4020 M
31 0 V
6105 0 R
-31 0 V
854 4227 M
31 0 V
6105 0 R
-31 0 V
854 4397 M
31 0 V
6105 0 R
-31 0 V
854 4540 M
31 0 V
6105 0 R
-31 0 V
854 4664 M
31 0 V
6105 0 R
-31 0 V
854 4774 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
63 0 V
6073 0 R
-63 0 V
stroke
770 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
1924 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1924 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 2)]
] -46.7 MCshow
1.000 UL
LTb
3049 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3049 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 4)]
] -46.7 MCshow
1.000 UL
LTb
4175 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4175 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 6)]
] -46.7 MCshow
1.000 UL
LTb
5301 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5301 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 8)]
] -46.7 MCshow
1.000 UL
LTb
6427 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6427 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (dE)]
[(Helvetica) 132.0 -42.0 true true 0 (in)]
[(Helvetica) 160.0 0.0 true true 0 (/dE)]
[(Helvetica) 132.0 -42.0 true true 0 (out)]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r/r)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
854 4084 M
62 -257 V
61 -156 V
62 -120 V
61 -98 V
62 -83 V
61 -73 V
62 -64 V
61 -58 V
62 -52 V
62 -46 V
61 -43 V
62 -39 V
61 -35 V
62 -33 V
61 -30 V
62 -27 V
61 -25 V
62 -23 V
62 -21 V
61 -19 V
62 -18 V
61 -16 V
62 -15 V
61 -13 V
62 -12 V
61 -11 V
62 -10 V
62 -9 V
61 -8 V
62 -7 V
61 -7 V
62 -5 V
61 -5 V
62 -4 V
62 -4 V
61 -3 V
62 -2 V
61 -2 V
62 -2 V
61 -1 V
62 0 V
61 0 V
62 0 V
62 1 V
61 0 V
62 2 V
61 1 V
62 2 V
61 2 V
62 2 V
61 3 V
62 3 V
62 2 V
61 4 V
62 3 V
61 3 V
62 4 V
61 3 V
62 4 V
61 4 V
62 4 V
62 4 V
61 4 V
62 5 V
61 4 V
62 4 V
61 5 V
62 5 V
61 4 V
62 5 V
62 5 V
61 4 V
62 5 V
61 5 V
62 5 V
61 5 V
62 4 V
61 5 V
62 5 V
62 5 V
61 5 V
62 5 V
61 5 V
62 4 V
61 5 V
62 5 V
61 5 V
62 5 V
62 4 V
61 5 V
62 4 V
61 5 V
62 5 V
61 4 V
62 5 V
62 4 V
61 4 V
62 5 V
61 4 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 15:24:31 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 15:24:31 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1902 588 M
0 31 V
0 4253 R
0 -31 V
2417 588 M
0 31 V
0 4253 R
0 -31 V
2782 588 M
0 31 V
0 4253 R
0 -31 V
3065 588 M
0 31 V
0 4253 R
0 -31 V
3297 588 M
0 31 V
0 4253 R
0 -31 V
3493 588 M
0 31 V
0 4253 R
0 -31 V
3662 588 M
0 31 V
0 4253 R
0 -31 V
3812 588 M
0 31 V
0 4253 R
0 -31 V
3945 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3945 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4826 588 M
0 31 V
0 4253 R
0 -31 V
5340 588 M
0 31 V
0 4253 R
0 -31 V
5706 588 M
0 31 V
0 4253 R
0 -31 V
5989 588 M
0 31 V
0 4253 R
0 -31 V
6220 588 M
0 31 V
0 4253 R
0 -31 V
6416 588 M
0 31 V
0 4253 R
0 -31 V
6586 588 M
0 31 V
0 4253 R
0 -31 V
6735 588 M
0 31 V
0 4253 R
0 -31 V
6869 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6869 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
2820 588 M
4 18 V
10 52 V
12 51 V
12 52 V
14 52 V
15 51 V
16 52 V
16 51 V
18 52 V
18 51 V
19 52 V
20 52 V
21 51 V
21 52 V
22 51 V
22 52 V
24 51 V
23 52 V
24 51 V
25 52 V
25 52 V
26 51 V
26 52 V
27 51 V
27 52 V
28 51 V
29 52 V
28 51 V
30 52 V
30 51 V
30 52 V
31 51 V
32 52 V
32 51 V
32 52 V
33 52 V
34 51 V
34 52 V
34 51 V
35 52 V
36 51 V
36 52 V
36 51 V
37 52 V
38 51 V
37 52 V
39 51 V
38 52 V
39 51 V
40 52 V
39 51 V
41 52 V
40 52 V
41 51 V
41 52 V
42 51 V
42 52 V
43 51 V
42 52 V
44 51 V
43 52 V
44 51 V
45 52 V
45 51 V
45 52 V
46 51 V
46 52 V
47 51 V
47 52 V
48 52 V
48 51 V
49 52 V
50 51 V
49 52 V
51 51 V
50 52 V
52 51 V
51 52 V
52 51 V
53 52 V
53 51 V
53 52 V
53 51 V
42 40 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1902 588 M
0 31 V
0 4253 R
0 -31 V
2417 588 M
0 31 V
0 4253 R
0 -31 V
2782 588 M
0 31 V
0 4253 R
0 -31 V
3065 588 M
0 31 V
0 4253 R
0 -31 V
3297 588 M
0 31 V
0 4253 R
0 -31 V
3493 588 M
0 31 V
0 4253 R
0 -31 V
3662 588 M
0 31 V
0 4253 R
0 -31 V
3812 588 M
0 31 V
0 4253 R
0 -31 V
3945 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3945 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4826 588 M
0 31 V
0 4253 R
0 -31 V
5340 588 M
0 31 V
0 4253 R
0 -31 V
5706 588 M
0 31 V
0 4253 R
0 -31 V
5989 588 M
0 31 V
0 4253 R
0 -31 V
6220 588 M
0 31 V
0 4253 R
0 -31 V
6416 588 M
0 31 V
0 4253 R
0 -31 V
6586 588 M
0 31 V
0 4253 R
0 -31 V
6735 588 M
0 31 V
0 4253 R
0 -31 V
6869 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6869 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
2834 588 M
6 18 V
18 52 V
17 51 V
19 52 V
18 52 V
20 51 V
19 52 V
21 51 V
21 52 V
21 51 V
22 52 V
23 52 V
23 51 V
24 52 V
25 51 V
25 52 V
26 51 V
26 52 V
27 51 V
27 52 V
28 52 V
28 51 V
29 52 V
29 51 V
30 52 V
30 51 V
30 52 V
31 51 V
32 52 V
31 51 V
32 52 V
33 51 V
33 52 V
33 51 V
34 52 V
34 52 V
34 51 V
35 52 V
35 51 V
36 52 V
36 51 V
36 52 V
37 51 V
37 52 V
37 51 V
38 52 V
38 51 V
39 52 V
39 51 V
39 52 V
40 51 V
40 52 V
41 52 V
41 51 V
41 52 V
42 51 V
42 52 V
43 51 V
43 52 V
43 51 V
43 52 V
44 51 V
45 52 V
45 51 V
45 52 V
45 51 V
46 52 V
47 51 V
46 52 V
47 52 V
48 51 V
48 52 V
48 51 V
49 52 V
49 51 V
49 52 V
50 51 V
50 52 V
51 51 V
51 52 V
51 51 V
52 52 V
52 51 V
41 40 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1902 588 M
0 31 V
0 4253 R
0 -31 V
2417 588 M
0 31 V
0 4253 R
0 -31 V
2782 588 M
0 31 V
0 4253 R
0 -31 V
3065 588 M
0 31 V
0 4253 R
0 -31 V
3297 588 M
0 31 V
0 4253 R
0 -31 V
3493 588 M
0 31 V
0 4253 R
0 -31 V
3662 588 M
0 31 V
0 4253 R
0 -31 V
3812 588 M
0 31 V
0 4253 R
0 -31 V
3945 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3945 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4826 588 M
0 31 V
0 4253 R
0 -31 V
5340 588 M
0 31 V
0 4253 R
0 -31 V
5706 588 M
0 31 V
0 4253 R
0 -31 V
5989 588 M
0 31 V
0 4253 R
0 -31 V
6220 588 M
0 31 V
0 4253 R
0 -31 V
6416 588 M
0 31 V
0 4253 R
0 -31 V
6586 588 M
0 31 V
0 4253 R
0 -31 V
6735 588 M
0 31 V
0 4253 R
0 -31 V
6869 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6869 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
2971 588 M
4 18 V
10 52 V
12 51 V
13 52 V
15 52 V
15 51 V
17 52 V
18 51 V
19 52 V
20 51 V
21 52 V
21 52 V
22 51 V
23 52 V
24 51 V
24 52 V
25 51 V
25 52 V
26 51 V
26 52 V
27 52 V
27 51 V
28 52 V
28 51 V
29 52 V
29 51 V
30 52 V
30 51 V
31 52 V
31 51 V
32 52 V
33 51 V
33 52 V
33 51 V
34 52 V
35 52 V
35 51 V
35 52 V
36 51 V
37 52 V
37 51 V
38 52 V
38 51 V
38 52 V
39 51 V
40 52 V
40 51 V
40 52 V
40 51 V
41 52 V
42 51 V
42 52 V
42 52 V
42 51 V
43 52 V
43 51 V
43 52 V
44 51 V
44 52 V
45 51 V
44 52 V
45 51 V
45 52 V
46 51 V
46 52 V
46 51 V
47 52 V
46 51 V
48 52 V
47 52 V
48 51 V
48 52 V
48 51 V
49 52 V
49 51 V
50 52 V
50 51 V
50 52 V
51 51 V
50 52 V
52 51 V
51 52 V
52 51 V
41 40 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1902 588 M
0 31 V
0 4253 R
0 -31 V
2417 588 M
0 31 V
0 4253 R
0 -31 V
2782 588 M
0 31 V
0 4253 R
0 -31 V
3065 588 M
0 31 V
0 4253 R
0 -31 V
3297 588 M
0 31 V
0 4253 R
0 -31 V
3493 588 M
0 31 V
0 4253 R
0 -31 V
3662 588 M
0 31 V
0 4253 R
0 -31 V
3812 588 M
0 31 V
0 4253 R
0 -31 V
3945 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3945 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4826 588 M
0 31 V
0 4253 R
0 -31 V
5340 588 M
0 31 V
0 4253 R
0 -31 V
5706 588 M
0 31 V
0 4253 R
0 -31 V
5989 588 M
0 31 V
0 4253 R
0 -31 V
6220 588 M
0 31 V
0 4253 R
0 -31 V
6416 588 M
0 31 V
0 4253 R
0 -31 V
6586 588 M
0 31 V
0 4253 R
0 -31 V
6735 588 M
0 31 V
0 4253 R
0 -31 V
6869 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6869 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
2958 588 M
1 3 V
7 20 V
7 20 V
8 20 V
7 20 V
7 19 V
8 20 V
7 20 V
7 20 V
8 20 V
7 19 V
7 20 V
8 20 V
7 19 V
7 20 V
8 19 V
7 20 V
7 19 V
8 20 V
7 19 V
7 19 V
8 20 V
7 19 V
7 19 V
8 19 V
7 19 V
7 20 V
8 19 V
7 19 V
7 19 V
8 18 V
7 19 V
7 19 V
8 19 V
7 19 V
7 18 V
8 19 V
7 18 V
7 19 V
8 18 V
7 19 V
7 18 V
8 19 V
7 18 V
7 18 V
8 18 V
7 18 V
7 18 V
8 18 V
7 18 V
7 18 V
8 18 V
7 18 V
7 17 V
8 18 V
7 18 V
7 17 V
7 17 V
8 18 V
7 17 V
7 17 V
8 18 V
7 17 V
7 17 V
8 17 V
7 17 V
7 17 V
8 16 V
7 17 V
7 17 V
8 16 V
7 17 V
7 16 V
8 17 V
7 16 V
7 16 V
8 16 V
7 16 V
7 16 V
8 16 V
7 16 V
7 16 V
8 16 V
7 15 V
7 16 V
8 15 V
7 16 V
7 15 V
8 15 V
7 16 V
7 15 V
8 15 V
7 15 V
7 14 V
8 15 V
7 15 V
7 15 V
8 14 V
7 15 V
7 14 V
8 14 V
7 14 V
7 15 V
8 14 V
stroke 3714 2393 M
7 14 V
7 14 V
8 13 V
7 14 V
7 14 V
8 13 V
7 14 V
7 13 V
8 14 V
7 13 V
7 13 V
7 13 V
8 13 V
7 13 V
7 13 V
8 13 V
7 12 V
7 13 V
8 12 V
7 13 V
7 12 V
8 12 V
7 13 V
7 12 V
8 12 V
7 12 V
7 12 V
8 11 V
7 12 V
7 12 V
8 11 V
7 12 V
7 11 V
8 12 V
7 11 V
7 11 V
8 11 V
7 11 V
7 11 V
8 11 V
7 11 V
7 11 V
8 10 V
7 11 V
7 11 V
8 10 V
7 10 V
7 11 V
8 10 V
7 10 V
7 10 V
8 10 V
7 10 V
7 10 V
8 10 V
7 10 V
7 10 V
8 9 V
7 10 V
7 9 V
8 10 V
7 9 V
7 10 V
8 9 V
7 9 V
7 9 V
7 9 V
8 10 V
7 9 V
7 8 V
8 9 V
7 9 V
7 9 V
8 9 V
7 8 V
7 9 V
8 9 V
7 8 V
7 9 V
8 8 V
7 8 V
7 9 V
8 8 V
7 8 V
7 8 V
8 8 V
7 8 V
7 9 V
8 8 V
7 7 V
7 8 V
8 8 V
7 8 V
7 8 V
8 8 V
7 7 V
7 8 V
8 8 V
7 7 V
7 8 V
8 7 V
7 8 V
7 7 V
8 7 V
stroke 4476 3459 M
7 8 V
7 7 V
8 7 V
7 8 V
7 7 V
8 7 V
7 7 V
7 7 V
8 7 V
7 7 V
7 7 V
8 7 V
7 7 V
7 7 V
8 7 V
7 7 V
7 7 V
8 7 V
7 7 V
7 6 V
7 7 V
8 7 V
7 6 V
7 7 V
8 7 V
7 6 V
7 7 V
8 7 V
7 6 V
7 7 V
8 6 V
7 7 V
7 6 V
8 6 V
7 7 V
7 6 V
8 7 V
7 6 V
7 6 V
8 7 V
7 6 V
7 6 V
8 7 V
7 6 V
7 6 V
8 6 V
7 6 V
7 7 V
8 6 V
7 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 6 V
7 6 V
7 7 V
8 6 V
7 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 5 V
7 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 6 V
7 6 V
7 6 V
8 6 V
7 5 V
7 6 V
7 6 V
8 6 V
7 6 V
7 5 V
8 6 V
7 6 V
7 6 V
8 6 V
7 5 V
7 6 V
8 6 V
7 5 V
7 6 V
8 6 V
7 6 V
7 5 V
8 6 V
7 6 V
7 5 V
8 6 V
7 6 V
7 5 V
8 6 V
7 6 V
7 5 V
8 6 V
7 6 V
7 5 V
8 6 V
stroke 5238 4108 M
7 5 V
7 6 V
8 6 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 6 V
7 6 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 5 V
8 6 V
7 5 V
7 5 V
8 6 V
stroke 6000 4674 M
7 5 V
7 5 V
8 6 V
7 5 V
7 5 V
8 6 V
7 5 V
7 5 V
8 6 V
7 5 V
7 5 V
8 6 V
7 5 V
7 5 V
8 6 V
7 5 V
7 5 V
8 6 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 5 V
7 6 V
8 5 V
7 5 V
1 1 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 09:07:27 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 09:07:27 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1022 3625 M
70 11 V
71 9 V
70 8 V
71 6 V
70 5 V
70 4 V
70 2 V
71 1 V
70 0 V
70 -1 V
71 -3 V
70 -3 V
70 -5 V
71 -5 V
70 -6 V
70 -7 V
70 -8 V
71 -8 V
70 -9 V
70 -10 V
71 -11 V
70 -11 V
70 -12 V
71 -12 V
70 -13 V
70 -14 V
71 -14 V
70 -15 V
70 -16 V
71 -16 V
70 -17 V
70 -17 V
71 -18 V
70 -19 V
70 -19 V
71 -20 V
70 -21 V
70 -21 V
71 -21 V
70 -23 V
70 -23 V
71 -23 V
70 -24 V
70 -25 V
71 -25 V
70 -25 V
70 -26 V
71 -27 V
70 -27 V
70 -27 V
71 -28 V
70 -28 V
70 -29 V
71 -29 V
70 -29 V
70 -30 V
71 -31 V
70 -30 V
70 -32 V
71 -31 V
70 -33 V
70 -32 V
71 -34 V
70 -33 V
70 -34 V
71 -35 V
70 -36 V
70 -35 V
71 -37 V
70 -37 V
70 -38 V
71 -38 V
70 -39 V
70 -39 V
71 -40 V
70 -41 V
70 -41 V
71 -41 V
70 -42 V
70 -43 V
71 -42 V
70 -43 V
70 -44 V
71 -44 V
60 -37 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
1022 3278 M
70 -1 V
71 -1 V
70 -1 V
71 -2 V
70 -2 V
70 -3 V
70 -3 V
71 -5 V
70 -5 V
70 -5 V
71 -7 V
70 -7 V
70 -9 V
71 -9 V
70 -9 V
70 -11 V
70 -11 V
71 -12 V
70 -13 V
70 -13 V
71 -14 V
70 -14 V
70 -15 V
71 -16 V
70 -16 V
70 -16 V
71 -18 V
70 -17 V
70 -18 V
71 -19 V
70 -19 V
70 -19 V
71 -20 V
70 -21 V
70 -21 V
71 -21 V
70 -22 V
70 -22 V
71 -23 V
70 -23 V
70 -24 V
71 -25 V
70 -24 V
70 -26 V
71 -25 V
70 -26 V
70 -27 V
71 -27 V
70 -28 V
70 -28 V
71 -29 V
70 -29 V
70 -30 V
71 -30 V
70 -30 V
70 -31 V
71 -32 V
70 -32 V
70 -33 V
71 -33 V
70 -33 V
70 -34 V
71 -34 V
70 -35 V
70 -36 V
71 -35 V
70 -36 V
70 -37 V
71 -37 V
70 -37 V
70 -38 V
71 -39 V
70 -38 V
70 -40 V
71 -39 V
70 -40 V
70 -41 V
71 -40 V
70 -42 V
70 -41 V
71 -43 V
70 -42 V
70 -43 V
71 -44 V
60 -38 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
1022 2765 M
70 13 V
71 11 V
70 8 V
71 7 V
70 5 V
70 3 V
70 1 V
71 -1 V
70 -2 V
70 -3 V
71 -5 V
70 -6 V
70 -7 V
71 -8 V
70 -8 V
70 -10 V
70 -10 V
71 -12 V
70 -12 V
70 -12 V
71 -13 V
70 -14 V
70 -15 V
71 -15 V
70 -16 V
70 -16 V
71 -17 V
70 -18 V
70 -19 V
71 -19 V
70 -19 V
70 -21 V
71 -21 V
70 -21 V
70 -23 V
71 -23 V
70 -23 V
70 -24 V
71 -25 V
70 -26 V
70 -26 V
71 -27 V
70 -27 V
70 -28 V
71 -29 V
70 -29 V
70 -29 V
71 -30 V
70 -31 V
70 -31 V
71 -31 V
70 -32 V
70 -32 V
71 -33 V
70 -33 V
70 -34 V
71 -33 V
70 -35 V
70 -34 V
71 -35 V
70 -35 V
70 -36 V
71 -36 V
70 -36 V
70 -37 V
71 -37 V
70 -37 V
70 -38 V
71 -38 V
70 -39 V
70 -39 V
71 -39 V
70 -40 V
70 -40 V
71 -40 V
70 -41 V
70 -42 V
71 -42 V
70 -42 V
70 -43 V
71 -43 V
70 -43 V
70 -44 V
71 -45 V
60 -38 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
1039 3697 M
27 -4 V
27 -5 V
28 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
26 -4 V
27 -5 V
26 -5 V
27 -4 V
26 -5 V
27 -5 V
26 -4 V
27 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
25 -5 V
26 -4 V
26 -5 V
25 -5 V
26 -4 V
25 -5 V
25 -5 V
25 -4 V
26 -5 V
25 -5 V
25 -4 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
24 -5 V
24 -4 V
25 -5 V
24 -5 V
24 -4 V
24 -5 V
24 -5 V
24 -4 V
23 -5 V
24 -5 V
24 -4 V
23 -5 V
24 -5 V
23 -4 V
23 -5 V
23 -5 V
23 -4 V
23 -5 V
23 -5 V
23 -4 V
22 -5 V
23 -5 V
23 -4 V
22 -5 V
22 -5 V
22 -4 V
22 -5 V
22 -5 V
22 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
21 -5 V
21 -4 V
22 -5 V
21 -5 V
20 -4 V
21 -5 V
21 -5 V
21 -4 V
20 -5 V
21 -5 V
20 -4 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
20 -5 V
19 -4 V
20 -5 V
19 -5 V
20 -4 V
19 -5 V
stroke 3528 3212 M
19 -5 V
19 -4 V
19 -5 V
19 -5 V
18 -4 V
19 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
18 -5 V
18 -5 V
17 -4 V
18 -5 V
17 -5 V
17 -4 V
18 -5 V
17 -5 V
17 -4 V
17 -5 V
16 -5 V
17 -4 V
17 -5 V
16 -5 V
16 -4 V
17 -5 V
16 -5 V
16 -4 V
16 -5 V
16 -5 V
15 -4 V
16 -5 V
15 -5 V
16 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
14 -5 V
15 -4 V
14 -5 V
14 -5 V
15 -4 V
14 -5 V
14 -5 V
14 -4 V
14 -5 V
13 -5 V
14 -4 V
13 -5 V
14 -5 V
13 -4 V
14 -5 V
13 -5 V
13 -4 V
13 -5 V
13 -5 V
13 -4 V
13 -5 V
12 -5 V
13 -4 V
12 -5 V
13 -5 V
12 -4 V
13 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
11 -4 V
12 -5 V
11 -5 V
12 -4 V
11 -5 V
12 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
12 -5 V
10 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
10 -5 V
11 -5 V
11 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -4 V
stroke 4985 2727 M
10 -5 V
10 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
9 -5 V
10 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -5 V
9 -4 V
8 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
8 -5 V
9 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
stroke 5871 2241 M
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
stroke 6644 1756 M
8 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
3 -2 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 09:09:39 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 09:09:39 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
938 1233 M
31 0 V
6021 0 R
-31 0 V
938 1610 M
31 0 V
6021 0 R
-31 0 V
938 1878 M
31 0 V
6021 0 R
-31 0 V
938 2085 M
31 0 V
6021 0 R
-31 0 V
938 2255 M
31 0 V
6021 0 R
-31 0 V
938 2398 M
31 0 V
6021 0 R
-31 0 V
938 2522 M
31 0 V
6021 0 R
-31 0 V
938 2632 M
31 0 V
6021 0 R
-31 0 V
938 2730 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2730 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
938 3375 M
31 0 V
6021 0 R
-31 0 V
938 3752 M
31 0 V
6021 0 R
-31 0 V
938 4020 M
31 0 V
6021 0 R
-31 0 V
938 4227 M
31 0 V
6021 0 R
-31 0 V
938 4397 M
31 0 V
6021 0 R
-31 0 V
938 4540 M
31 0 V
6021 0 R
-31 0 V
938 4664 M
31 0 V
6021 0 R
-31 0 V
938 4774 M
31 0 V
6021 0 R
-31 0 V
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 588 M
0 31 V
0 4253 R
0 -31 V
1114 588 M
0 31 V
0 4253 R
0 -31 V
1267 588 M
0 31 V
0 4253 R
0 -31 V
1401 588 M
0 31 V
0 4253 R
0 -31 V
1521 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1521 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2313 588 M
0 31 V
0 4253 R
0 -31 V
2776 588 M
0 31 V
0 4253 R
0 -31 V
3105 588 M
0 31 V
0 4253 R
0 -31 V
3360 588 M
0 31 V
0 4253 R
0 -31 V
3568 588 M
0 31 V
0 4253 R
0 -31 V
3744 588 M
0 31 V
0 4253 R
0 -31 V
3897 588 M
0 31 V
0 4253 R
0 -31 V
4031 588 M
0 31 V
0 4253 R
0 -31 V
4152 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4152 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4943 588 M
0 31 V
0 4253 R
0 -31 V
5407 588 M
0 31 V
0 4253 R
0 -31 V
5735 588 M
0 31 V
0 4253 R
0 -31 V
5990 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6374 588 M
0 31 V
0 4253 R
0 -31 V
6527 588 M
0 31 V
0 4253 R
0 -31 V
6661 588 M
0 31 V
0 4253 R
0 -31 V
6782 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6782 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
938 2979 M
25 7 V
72 18 V
72 18 V
71 16 V
72 16 V
72 15 V
71 14 V
72 14 V
72 12 V
71 12 V
72 11 V
72 11 V
71 10 V
72 9 V
72 9 V
71 9 V
72 8 V
71 7 V
72 8 V
72 6 V
71 7 V
72 6 V
72 5 V
71 6 V
72 5 V
71 4 V
72 5 V
72 4 V
71 3 V
72 4 V
71 3 V
72 2 V
72 3 V
71 2 V
72 1 V
71 1 V
72 1 V
72 1 V
71 0 V
72 0 V
71 0 V
72 0 V
72 -1 V
71 -2 V
72 -1 V
71 -2 V
72 -2 V
72 -2 V
71 -2 V
72 -3 V
71 -3 V
72 -3 V
72 -3 V
71 -3 V
72 -4 V
71 -4 V
72 -4 V
72 -5 V
71 -4 V
72 -5 V
71 -5 V
72 -5 V
72 -6 V
71 -6 V
72 -6 V
71 -6 V
72 -7 V
72 -7 V
71 -7 V
72 -8 V
71 -8 V
72 -8 V
72 -9 V
71 -9 V
72 -9 V
71 -9 V
72 -10 V
72 -10 V
71 -10 V
72 -10 V
71 -11 V
72 -10 V
72 -11 V
71 -11 V
72 -11 V
11 -2 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
938 1233 M
31 0 V
6021 0 R
-31 0 V
938 1610 M
31 0 V
6021 0 R
-31 0 V
938 1878 M
31 0 V
6021 0 R
-31 0 V
938 2085 M
31 0 V
6021 0 R
-31 0 V
938 2255 M
31 0 V
6021 0 R
-31 0 V
938 2398 M
31 0 V
6021 0 R
-31 0 V
938 2522 M
31 0 V
6021 0 R
-31 0 V
938 2632 M
31 0 V
6021 0 R
-31 0 V
938 2730 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2730 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
938 3375 M
31 0 V
6021 0 R
-31 0 V
938 3752 M
31 0 V
6021 0 R
-31 0 V
938 4020 M
31 0 V
6021 0 R
-31 0 V
938 4227 M
31 0 V
6021 0 R
-31 0 V
938 4397 M
31 0 V
6021 0 R
-31 0 V
938 4540 M
31 0 V
6021 0 R
-31 0 V
938 4664 M
31 0 V
6021 0 R
-31 0 V
938 4774 M
31 0 V
6021 0 R
-31 0 V
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 588 M
0 31 V
0 4253 R
0 -31 V
1114 588 M
0 31 V
0 4253 R
0 -31 V
1267 588 M
0 31 V
0 4253 R
0 -31 V
1401 588 M
0 31 V
0 4253 R
0 -31 V
1521 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1521 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2313 588 M
0 31 V
0 4253 R
0 -31 V
2776 588 M
0 31 V
0 4253 R
0 -31 V
3105 588 M
0 31 V
0 4253 R
0 -31 V
3360 588 M
0 31 V
0 4253 R
0 -31 V
3568 588 M
0 31 V
0 4253 R
0 -31 V
3744 588 M
0 31 V
0 4253 R
0 -31 V
3897 588 M
0 31 V
0 4253 R
0 -31 V
4031 588 M
0 31 V
0 4253 R
0 -31 V
4152 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4152 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4943 588 M
0 31 V
0 4253 R
0 -31 V
5407 588 M
0 31 V
0 4253 R
0 -31 V
5735 588 M
0 31 V
0 4253 R
0 -31 V
5990 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6374 588 M
0 31 V
0 4253 R
0 -31 V
6527 588 M
0 31 V
0 4253 R
0 -31 V
6661 588 M
0 31 V
0 4253 R
0 -31 V
6782 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6782 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
938 2581 M
25 4 V
72 12 V
72 11 V
71 12 V
72 11 V
72 11 V
71 10 V
72 10 V
72 10 V
71 9 V
72 9 V
72 8 V
71 7 V
72 8 V
72 6 V
71 7 V
72 6 V
71 5 V
72 5 V
72 5 V
71 5 V
72 4 V
72 4 V
71 3 V
72 3 V
71 3 V
72 3 V
72 2 V
71 2 V
72 2 V
71 2 V
72 1 V
72 1 V
71 1 V
72 1 V
71 0 V
72 0 V
72 0 V
71 -1 V
72 0 V
71 -1 V
72 -2 V
72 -1 V
71 -2 V
72 -2 V
71 -3 V
72 -2 V
72 -3 V
71 -4 V
72 -3 V
71 -4 V
72 -4 V
72 -4 V
71 -5 V
72 -5 V
71 -5 V
72 -6 V
72 -5 V
71 -6 V
72 -7 V
71 -6 V
72 -7 V
72 -7 V
71 -7 V
72 -8 V
71 -8 V
72 -7 V
72 -9 V
71 -8 V
72 -9 V
71 -8 V
72 -9 V
72 -10 V
71 -9 V
72 -10 V
71 -9 V
72 -11 V
72 -10 V
71 -10 V
72 -11 V
71 -11 V
72 -11 V
72 -11 V
71 -11 V
72 -12 V
11 -2 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
938 1233 M
31 0 V
6021 0 R
-31 0 V
938 1610 M
31 0 V
6021 0 R
-31 0 V
938 1878 M
31 0 V
6021 0 R
-31 0 V
938 2085 M
31 0 V
6021 0 R
-31 0 V
938 2255 M
31 0 V
6021 0 R
-31 0 V
938 2398 M
31 0 V
6021 0 R
-31 0 V
938 2522 M
31 0 V
6021 0 R
-31 0 V
938 2632 M
31 0 V
6021 0 R
-31 0 V
938 2730 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2730 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
938 3375 M
31 0 V
6021 0 R
-31 0 V
938 3752 M
31 0 V
6021 0 R
-31 0 V
938 4020 M
31 0 V
6021 0 R
-31 0 V
938 4227 M
31 0 V
6021 0 R
-31 0 V
938 4397 M
31 0 V
6021 0 R
-31 0 V
938 4540 M
31 0 V
6021 0 R
-31 0 V
938 4664 M
31 0 V
6021 0 R
-31 0 V
938 4774 M
31 0 V
6021 0 R
-31 0 V
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 588 M
0 31 V
0 4253 R
0 -31 V
1114 588 M
0 31 V
0 4253 R
0 -31 V
1267 588 M
0 31 V
0 4253 R
0 -31 V
1401 588 M
0 31 V
0 4253 R
0 -31 V
1521 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1521 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2313 588 M
0 31 V
0 4253 R
0 -31 V
2776 588 M
0 31 V
0 4253 R
0 -31 V
3105 588 M
0 31 V
0 4253 R
0 -31 V
3360 588 M
0 31 V
0 4253 R
0 -31 V
3568 588 M
0 31 V
0 4253 R
0 -31 V
3744 588 M
0 31 V
0 4253 R
0 -31 V
3897 588 M
0 31 V
0 4253 R
0 -31 V
4031 588 M
0 31 V
0 4253 R
0 -31 V
4152 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4152 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4943 588 M
0 31 V
0 4253 R
0 -31 V
5407 588 M
0 31 V
0 4253 R
0 -31 V
5735 588 M
0 31 V
0 4253 R
0 -31 V
5990 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6374 588 M
0 31 V
0 4253 R
0 -31 V
6527 588 M
0 31 V
0 4253 R
0 -31 V
6661 588 M
0 31 V
0 4253 R
0 -31 V
6782 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6782 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
938 2102 M
25 7 V
72 20 V
72 19 V
71 18 V
72 16 V
72 14 V
71 14 V
72 13 V
72 11 V
71 11 V
72 9 V
72 9 V
71 9 V
72 7 V
72 8 V
71 6 V
72 6 V
71 6 V
72 5 V
72 5 V
71 4 V
72 4 V
72 4 V
71 3 V
72 3 V
71 2 V
72 3 V
72 1 V
71 2 V
72 1 V
71 1 V
72 0 V
72 0 V
71 0 V
72 -1 V
71 -1 V
72 -2 V
72 -2 V
71 -2 V
72 -2 V
71 -3 V
72 -3 V
72 -4 V
71 -4 V
72 -4 V
71 -5 V
72 -4 V
72 -5 V
71 -6 V
72 -5 V
71 -6 V
72 -6 V
72 -7 V
71 -6 V
72 -7 V
71 -7 V
72 -7 V
72 -7 V
71 -8 V
72 -8 V
71 -8 V
72 -8 V
72 -8 V
71 -8 V
72 -9 V
71 -8 V
72 -9 V
72 -10 V
71 -9 V
72 -9 V
71 -10 V
72 -10 V
72 -10 V
71 -11 V
72 -10 V
71 -11 V
72 -11 V
72 -12 V
71 -11 V
72 -12 V
71 -12 V
72 -12 V
72 -13 V
71 -13 V
72 -12 V
11 -3 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
938 588 M
63 0 V
5989 0 R
-63 0 V
stroke
854 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
938 1233 M
31 0 V
6021 0 R
-31 0 V
938 1610 M
31 0 V
6021 0 R
-31 0 V
938 1878 M
31 0 V
6021 0 R
-31 0 V
938 2085 M
31 0 V
6021 0 R
-31 0 V
938 2255 M
31 0 V
6021 0 R
-31 0 V
938 2398 M
31 0 V
6021 0 R
-31 0 V
938 2522 M
31 0 V
6021 0 R
-31 0 V
938 2632 M
31 0 V
6021 0 R
-31 0 V
938 2730 M
63 0 V
5989 0 R
-63 0 V
stroke
854 2730 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
938 3375 M
31 0 V
6021 0 R
-31 0 V
938 3752 M
31 0 V
6021 0 R
-31 0 V
938 4020 M
31 0 V
6021 0 R
-31 0 V
938 4227 M
31 0 V
6021 0 R
-31 0 V
938 4397 M
31 0 V
6021 0 R
-31 0 V
938 4540 M
31 0 V
6021 0 R
-31 0 V
938 4664 M
31 0 V
6021 0 R
-31 0 V
938 4774 M
31 0 V
6021 0 R
-31 0 V
938 4872 M
63 0 V
5989 0 R
-63 0 V
stroke
854 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1000)]
] -46.7 MRshow
1.000 UL
LTb
938 588 M
0 31 V
0 4253 R
0 -31 V
1114 588 M
0 31 V
0 4253 R
0 -31 V
1267 588 M
0 31 V
0 4253 R
0 -31 V
1401 588 M
0 31 V
0 4253 R
0 -31 V
1521 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1521 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2313 588 M
0 31 V
0 4253 R
0 -31 V
2776 588 M
0 31 V
0 4253 R
0 -31 V
3105 588 M
0 31 V
0 4253 R
0 -31 V
3360 588 M
0 31 V
0 4253 R
0 -31 V
3568 588 M
0 31 V
0 4253 R
0 -31 V
3744 588 M
0 31 V
0 4253 R
0 -31 V
3897 588 M
0 31 V
0 4253 R
0 -31 V
4031 588 M
0 31 V
0 4253 R
0 -31 V
4152 588 M
0 63 V
0 4221 R
0 -63 V
stroke
4152 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4943 588 M
0 31 V
0 4253 R
0 -31 V
5407 588 M
0 31 V
0 4253 R
0 -31 V
5735 588 M
0 31 V
0 4253 R
0 -31 V
5990 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6374 588 M
0 31 V
0 4253 R
0 -31 V
6527 588 M
0 31 V
0 4253 R
0 -31 V
6661 588 M
0 31 V
0 4253 R
0 -31 V
6782 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6782 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3964 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
938 2901 M
583 0 V
5469 2 V
stroke
1.000 UL
LTb
938 4872 N
938 588 L
6052 0 V
0 4284 V
-6052 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 16:37:13 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 16:37:13 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (L)]
[(Helvetica) 112.0 -42.0 true true 0 (B)]
[(Helvetica) 140.0 0.0 true true 0 ( [L)]
[(Helvetica) 112.0 -42.0 true true 0 (sun)]
[(Helvetica) 140.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (r)]
[(Helvetica) 112.0 -42.0 true true 0 (0)]
[(Helvetica) 140.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
2843 588 M
6 18 V
17 52 V
16 51 V
18 52 V
17 52 V
18 51 V
18 52 V
19 51 V
19 52 V
19 51 V
21 52 V
20 52 V
21 51 V
22 52 V
22 51 V
23 52 V
23 51 V
24 52 V
25 51 V
24 52 V
26 52 V
26 51 V
26 52 V
27 51 V
28 52 V
28 51 V
29 52 V
29 51 V
29 52 V
30 51 V
31 52 V
31 51 V
32 52 V
32 51 V
33 52 V
33 52 V
33 51 V
34 52 V
35 51 V
35 52 V
35 51 V
35 52 V
37 51 V
36 52 V
37 51 V
37 52 V
37 51 V
38 52 V
38 51 V
39 52 V
38 51 V
39 52 V
40 52 V
39 51 V
40 52 V
40 51 V
40 52 V
40 51 V
41 52 V
40 51 V
41 52 V
41 51 V
42 52 V
41 51 V
42 52 V
42 51 V
42 52 V
42 51 V
43 52 V
42 52 V
43 51 V
43 52 V
44 51 V
44 52 V
44 51 V
44 52 V
45 51 V
45 52 V
45 51 V
46 52 V
46 51 V
47 52 V
47 51 V
36 40 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (L)]
[(Helvetica) 112.0 -42.0 true true 0 (B)]
[(Helvetica) 140.0 0.0 true true 0 ( [L)]
[(Helvetica) 112.0 -42.0 true true 0 (sun)]
[(Helvetica) 140.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (r)]
[(Helvetica) 112.0 -42.0 true true 0 (0)]
[(Helvetica) 140.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
2721 588 M
3 18 V
10 52 V
11 51 V
12 52 V
12 52 V
14 51 V
14 52 V
16 51 V
16 52 V
16 51 V
18 52 V
17 52 V
19 51 V
19 52 V
19 51 V
20 52 V
21 51 V
21 52 V
21 51 V
22 52 V
22 52 V
23 51 V
23 52 V
24 51 V
24 52 V
25 51 V
25 52 V
26 51 V
26 52 V
27 51 V
27 52 V
28 51 V
28 52 V
29 51 V
29 52 V
30 52 V
30 51 V
31 52 V
31 51 V
32 52 V
32 51 V
33 52 V
33 51 V
34 52 V
34 51 V
35 52 V
35 51 V
36 52 V
36 51 V
37 52 V
37 51 V
37 52 V
38 52 V
38 51 V
39 52 V
39 51 V
39 52 V
40 51 V
41 52 V
40 51 V
42 52 V
41 51 V
42 52 V
43 51 V
42 52 V
44 51 V
43 52 V
44 51 V
45 52 V
44 52 V
46 51 V
45 52 V
46 51 V
46 52 V
47 51 V
47 52 V
47 51 V
47 52 V
48 51 V
48 52 V
48 51 V
49 52 V
48 51 V
38 40 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (L)]
[(Helvetica) 112.0 -42.0 true true 0 (B)]
[(Helvetica) 140.0 0.0 true true 0 ( [L)]
[(Helvetica) 112.0 -42.0 true true 0 (sun)]
[(Helvetica) 140.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (r)]
[(Helvetica) 112.0 -42.0 true true 0 (0)]
[(Helvetica) 140.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
2722 588 M
5 18 V
17 52 V
17 51 V
17 52 V
17 52 V
18 51 V
19 52 V
19 51 V
20 52 V
20 51 V
21 52 V
21 52 V
22 51 V
22 52 V
23 51 V
24 52 V
24 51 V
25 52 V
25 51 V
26 52 V
26 52 V
26 51 V
27 52 V
28 51 V
27 52 V
29 51 V
28 52 V
29 51 V
29 52 V
30 51 V
30 52 V
31 51 V
31 52 V
31 51 V
31 52 V
32 52 V
32 51 V
33 52 V
33 51 V
33 52 V
34 51 V
34 52 V
35 51 V
35 52 V
35 51 V
35 52 V
36 51 V
36 52 V
37 51 V
37 52 V
37 51 V
38 52 V
38 52 V
39 51 V
38 52 V
40 51 V
39 52 V
40 51 V
40 52 V
41 51 V
41 52 V
41 51 V
42 52 V
42 51 V
42 52 V
43 51 V
43 52 V
43 51 V
44 52 V
44 52 V
45 51 V
45 52 V
45 51 V
45 52 V
46 51 V
47 52 V
46 51 V
48 52 V
47 51 V
48 52 V
48 51 V
49 52 V
49 51 V
38 40 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (L)]
[(Helvetica) 112.0 -42.0 true true 0 (B)]
[(Helvetica) 140.0 0.0 true true 0 ( [L)]
[(Helvetica) 112.0 -42.0 true true 0 (sun)]
[(Helvetica) 140.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (r)]
[(Helvetica) 112.0 -42.0 true true 0 (0)]
[(Helvetica) 140.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
2838 588 M
1 3 V
7 20 V
7 20 V
7 20 V
6 20 V
7 19 V
7 20 V
7 20 V
7 20 V
7 20 V
7 19 V
7 20 V
6 20 V
7 19 V
7 20 V
7 19 V
7 20 V
7 19 V
7 20 V
7 19 V
6 19 V
7 20 V
7 19 V
7 19 V
7 19 V
7 19 V
7 20 V
7 19 V
6 19 V
7 19 V
7 18 V
7 19 V
7 19 V
7 19 V
7 19 V
7 18 V
6 19 V
7 18 V
7 19 V
7 18 V
7 19 V
7 18 V
7 19 V
7 18 V
6 18 V
7 18 V
7 18 V
7 18 V
7 18 V
7 18 V
7 18 V
7 18 V
6 18 V
7 17 V
7 18 V
7 18 V
7 17 V
7 17 V
7 18 V
7 17 V
6 17 V
7 18 V
7 17 V
7 17 V
7 17 V
7 17 V
7 17 V
6 16 V
7 17 V
7 17 V
7 16 V
7 17 V
7 16 V
7 17 V
7 16 V
6 16 V
7 16 V
7 16 V
7 16 V
7 16 V
7 16 V
7 16 V
7 16 V
6 15 V
7 16 V
7 15 V
7 16 V
7 15 V
7 15 V
7 16 V
7 15 V
6 15 V
7 15 V
7 14 V
7 15 V
7 15 V
7 15 V
7 14 V
7 15 V
6 14 V
7 14 V
7 14 V
7 15 V
7 14 V
stroke 3547 2393 M
7 14 V
7 14 V
7 13 V
6 14 V
7 14 V
7 13 V
7 14 V
7 13 V
7 14 V
7 13 V
7 13 V
6 13 V
7 13 V
7 13 V
7 13 V
7 13 V
7 12 V
7 13 V
7 12 V
6 13 V
7 12 V
7 12 V
7 13 V
7 12 V
7 12 V
7 12 V
7 12 V
6 11 V
7 12 V
7 12 V
7 11 V
7 12 V
7 11 V
7 12 V
7 11 V
6 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 10 V
6 11 V
7 11 V
7 10 V
7 10 V
7 11 V
7 10 V
7 10 V
7 10 V
6 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 9 V
7 10 V
6 9 V
7 10 V
7 9 V
7 10 V
7 9 V
7 9 V
7 9 V
7 9 V
6 10 V
7 9 V
7 8 V
7 9 V
7 9 V
7 9 V
7 9 V
6 8 V
7 9 V
7 9 V
7 8 V
7 9 V
7 8 V
7 8 V
7 9 V
6 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 9 V
7 8 V
7 7 V
6 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 7 V
7 8 V
7 8 V
6 7 V
7 8 V
7 7 V
7 8 V
7 7 V
7 7 V
stroke 4262 3459 M
7 8 V
7 7 V
6 7 V
7 8 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
6 7 V
7 6 V
7 7 V
7 7 V
7 6 V
7 7 V
7 7 V
7 6 V
6 7 V
7 7 V
7 6 V
7 7 V
7 6 V
7 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 7 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
7 6 V
stroke 4977 4108 M
7 5 V
6 6 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
stroke 5692 4674 M
6 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
7 5 V
7 5 V
1 1 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 140.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 140.0 0.0 true true 0 (L)]
[(Helvetica) 112.0 -42.0 true true 0 (B)]
[(Helvetica) 140.0 0.0 true true 0 ( [L)]
[(Helvetica) 112.0 -42.0 true true 0 (sun)]
[(Helvetica) 140.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 140.0 0.0 true true 0 (r)]
[(Helvetica) 112.0 -42.0 true true 0 (0)]
[(Helvetica) 140.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 16:43:05 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 16:43:05 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
1022 3278 M
70 -1 V
71 -1 V
70 -1 V
71 -2 V
70 -2 V
70 -3 V
70 -3 V
71 -5 V
70 -5 V
70 -5 V
71 -7 V
70 -7 V
70 -9 V
71 -9 V
70 -9 V
70 -11 V
70 -11 V
71 -12 V
70 -13 V
70 -13 V
71 -14 V
70 -14 V
70 -15 V
71 -16 V
70 -16 V
70 -16 V
71 -18 V
70 -17 V
70 -18 V
71 -19 V
70 -19 V
70 -19 V
71 -20 V
70 -21 V
70 -21 V
71 -21 V
70 -22 V
70 -22 V
71 -23 V
70 -23 V
70 -24 V
71 -25 V
70 -24 V
70 -26 V
71 -25 V
70 -26 V
70 -27 V
71 -27 V
70 -28 V
70 -28 V
71 -29 V
70 -29 V
70 -30 V
71 -30 V
70 -30 V
70 -31 V
71 -32 V
70 -32 V
70 -33 V
71 -33 V
70 -33 V
70 -34 V
71 -34 V
70 -35 V
70 -36 V
71 -35 V
70 -36 V
70 -37 V
71 -37 V
70 -37 V
70 -38 V
71 -39 V
70 -38 V
70 -40 V
71 -39 V
70 -40 V
70 -41 V
71 -40 V
70 -42 V
70 -41 V
71 -43 V
70 -42 V
70 -43 V
71 -44 V
60 -38 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1022 2524 M
70 0 V
71 -1 V
70 -2 V
71 -2 V
70 -2 V
70 -3 V
70 -4 V
71 -4 V
70 -5 V
70 -6 V
71 -7 V
70 -7 V
70 -8 V
71 -9 V
70 -10 V
70 -10 V
70 -12 V
71 -12 V
70 -12 V
70 -14 V
71 -14 V
70 -15 V
70 -16 V
71 -16 V
70 -17 V
70 -18 V
71 -19 V
70 -19 V
70 -20 V
71 -21 V
70 -21 V
70 -22 V
71 -23 V
70 -24 V
70 -24 V
71 -25 V
70 -25 V
70 -26 V
71 -27 V
70 -27 V
70 -28 V
71 -28 V
70 -29 V
70 -30 V
71 -29 V
70 -31 V
70 -30 V
71 -31 V
70 -32 V
70 -32 V
71 -32 V
70 -32 V
70 -33 V
71 -33 V
70 -34 V
70 -33 V
71 -34 V
70 -34 V
70 -34 V
71 -35 V
70 -35 V
70 -34 V
71 -35 V
70 -36 V
70 -35 V
71 -36 V
70 -35 V
70 -36 V
71 -37 V
70 -36 V
70 -37 V
71 -37 V
70 -37 V
70 -37 V
71 -38 V
70 -38 V
70 -39 V
71 -39 V
70 -39 V
70 -40 V
30 -17 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
1022 3825 M
70 13 V
71 11 V
70 9 V
71 8 V
70 6 V
70 5 V
70 3 V
71 2 V
70 2 V
70 0 V
71 -1 V
70 -2 V
70 -2 V
71 -3 V
70 -4 V
70 -5 V
70 -5 V
71 -6 V
70 -7 V
70 -7 V
71 -8 V
70 -9 V
70 -9 V
71 -10 V
70 -10 V
70 -11 V
71 -12 V
70 -12 V
70 -13 V
71 -14 V
70 -15 V
70 -15 V
71 -16 V
70 -16 V
70 -17 V
71 -18 V
70 -19 V
70 -19 V
71 -20 V
70 -21 V
70 -21 V
71 -22 V
70 -22 V
70 -24 V
71 -23 V
70 -25 V
70 -25 V
71 -25 V
70 -26 V
70 -27 V
71 -28 V
70 -27 V
70 -29 V
71 -29 V
70 -29 V
70 -30 V
71 -30 V
70 -31 V
70 -32 V
71 -32 V
70 -32 V
70 -33 V
71 -34 V
70 -34 V
70 -34 V
71 -35 V
70 -36 V
70 -35 V
71 -37 V
70 -37 V
70 -37 V
71 -37 V
70 -38 V
70 -39 V
71 -39 V
70 -39 V
70 -39 V
71 -40 V
70 -40 V
70 -41 V
71 -40 V
70 -41 V
70 -41 V
71 -41 V
60 -36 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
1039 3697 M
27 -4 V
27 -5 V
28 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
26 -4 V
27 -5 V
26 -5 V
27 -4 V
26 -5 V
27 -5 V
26 -4 V
27 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
25 -5 V
26 -4 V
26 -5 V
25 -5 V
26 -4 V
25 -5 V
25 -5 V
25 -4 V
26 -5 V
25 -5 V
25 -4 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
24 -5 V
24 -4 V
25 -5 V
24 -5 V
24 -4 V
24 -5 V
24 -5 V
24 -4 V
23 -5 V
24 -5 V
24 -4 V
23 -5 V
24 -5 V
23 -4 V
23 -5 V
23 -5 V
23 -4 V
23 -5 V
23 -5 V
23 -4 V
22 -5 V
23 -5 V
23 -4 V
22 -5 V
22 -5 V
22 -4 V
22 -5 V
22 -5 V
22 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
21 -5 V
21 -4 V
22 -5 V
21 -5 V
20 -4 V
21 -5 V
21 -5 V
21 -4 V
20 -5 V
21 -5 V
20 -4 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
20 -5 V
19 -4 V
20 -5 V
19 -5 V
20 -4 V
19 -5 V
stroke 3528 3212 M
19 -5 V
19 -4 V
19 -5 V
19 -5 V
18 -4 V
19 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
18 -5 V
18 -5 V
17 -4 V
18 -5 V
17 -5 V
17 -4 V
18 -5 V
17 -5 V
17 -4 V
17 -5 V
16 -5 V
17 -4 V
17 -5 V
16 -5 V
16 -4 V
17 -5 V
16 -5 V
16 -4 V
16 -5 V
16 -5 V
15 -4 V
16 -5 V
15 -5 V
16 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
14 -5 V
15 -4 V
14 -5 V
14 -5 V
15 -4 V
14 -5 V
14 -5 V
14 -4 V
14 -5 V
13 -5 V
14 -4 V
13 -5 V
14 -5 V
13 -4 V
14 -5 V
13 -5 V
13 -4 V
13 -5 V
13 -5 V
13 -4 V
13 -5 V
12 -5 V
13 -4 V
12 -5 V
13 -5 V
12 -4 V
13 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
11 -4 V
12 -5 V
11 -5 V
12 -4 V
11 -5 V
12 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
12 -5 V
10 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
10 -5 V
11 -5 V
11 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -4 V
stroke 4985 2727 M
10 -5 V
10 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
9 -5 V
10 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -5 V
9 -4 V
8 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
8 -5 V
9 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
stroke 5871 2241 M
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
stroke 6644 1756 M
8 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
3 -2 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 16:48:21 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 16:48:21 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1017 588 M
0 31 V
0 4253 R
0 -31 V
1158 588 M
0 31 V
0 4253 R
0 -31 V
1282 588 M
0 31 V
0 4253 R
0 -31 V
1394 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1394 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2126 588 M
0 31 V
0 4253 R
0 -31 V
2554 588 M
0 31 V
0 4253 R
0 -31 V
2858 588 M
0 31 V
0 4253 R
0 -31 V
3094 588 M
0 31 V
0 4253 R
0 -31 V
3286 588 M
0 31 V
0 4253 R
0 -31 V
3449 588 M
0 31 V
0 4253 R
0 -31 V
3590 588 M
0 31 V
0 4253 R
0 -31 V
3714 588 M
0 31 V
0 4253 R
0 -31 V
3826 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3826 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4558 588 M
0 31 V
0 4253 R
0 -31 V
4986 588 M
0 31 V
0 4253 R
0 -31 V
5290 588 M
0 31 V
0 4253 R
0 -31 V
5526 588 M
0 31 V
0 4253 R
0 -31 V
5718 588 M
0 31 V
0 4253 R
0 -31 V
5881 588 M
0 31 V
0 4253 R
0 -31 V
6022 588 M
0 31 V
0 4253 R
0 -31 V
6147 588 M
0 31 V
0 4253 R
0 -31 V
6258 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6258 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 31 V
0 4253 R
0 -31 V
stroke
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
854 2934 M
23 5 V
67 14 V
66 13 V
66 14 V
66 13 V
67 13 V
66 12 V
66 12 V
67 11 V
66 11 V
66 10 V
66 10 V
67 9 V
66 8 V
66 8 V
66 8 V
67 7 V
66 6 V
66 6 V
66 6 V
67 5 V
66 5 V
66 4 V
66 4 V
66 4 V
67 4 V
66 3 V
66 3 V
66 2 V
66 2 V
67 2 V
66 2 V
66 1 V
66 1 V
67 1 V
66 0 V
66 0 V
66 0 V
66 -1 V
67 -1 V
66 -1 V
66 -1 V
66 -2 V
66 -2 V
67 -3 V
66 -3 V
66 -3 V
66 -3 V
67 -4 V
66 -4 V
66 -5 V
66 -5 V
66 -5 V
67 -5 V
66 -6 V
66 -6 V
66 -7 V
66 -6 V
67 -7 V
66 -8 V
66 -8 V
66 -7 V
66 -9 V
67 -8 V
66 -9 V
66 -9 V
66 -10 V
67 -9 V
66 -10 V
66 -10 V
66 -11 V
66 -10 V
67 -11 V
66 -11 V
66 -11 V
66 -12 V
66 -12 V
67 -12 V
66 -12 V
66 -13 V
66 -12 V
66 -13 V
67 -14 V
66 -13 V
66 -14 V
66 -14 V
66 -14 V
67 -15 V
66 -15 V
66 -15 V
66 -16 V
67 -15 V
66 -16 V
20 -5 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1017 588 M
0 31 V
0 4253 R
0 -31 V
1158 588 M
0 31 V
0 4253 R
0 -31 V
1282 588 M
0 31 V
0 4253 R
0 -31 V
1394 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1394 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2126 588 M
0 31 V
0 4253 R
0 -31 V
2554 588 M
0 31 V
0 4253 R
0 -31 V
2858 588 M
0 31 V
0 4253 R
0 -31 V
3094 588 M
0 31 V
0 4253 R
0 -31 V
3286 588 M
0 31 V
0 4253 R
0 -31 V
3449 588 M
0 31 V
0 4253 R
0 -31 V
3590 588 M
0 31 V
0 4253 R
0 -31 V
3714 588 M
0 31 V
0 4253 R
0 -31 V
3826 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3826 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4558 588 M
0 31 V
0 4253 R
0 -31 V
4986 588 M
0 31 V
0 4253 R
0 -31 V
5290 588 M
0 31 V
0 4253 R
0 -31 V
5526 588 M
0 31 V
0 4253 R
0 -31 V
5718 588 M
0 31 V
0 4253 R
0 -31 V
5881 588 M
0 31 V
0 4253 R
0 -31 V
6022 588 M
0 31 V
0 4253 R
0 -31 V
6147 588 M
0 31 V
0 4253 R
0 -31 V
6258 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6258 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 31 V
0 4253 R
0 -31 V
stroke
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
854 2026 M
23 4 V
67 14 V
66 14 V
66 13 V
66 13 V
67 12 V
66 12 V
66 11 V
67 11 V
66 10 V
66 9 V
66 9 V
67 9 V
66 7 V
66 8 V
66 7 V
67 6 V
66 5 V
66 6 V
66 4 V
67 5 V
66 3 V
66 3 V
66 3 V
66 2 V
67 2 V
66 1 V
66 0 V
66 0 V
66 0 V
67 -1 V
66 -1 V
66 -2 V
66 -3 V
67 -2 V
66 -4 V
66 -3 V
66 -4 V
66 -5 V
67 -5 V
66 -5 V
66 -5 V
66 -6 V
66 -6 V
67 -7 V
66 -7 V
66 -7 V
66 -7 V
67 -8 V
66 -8 V
66 -8 V
66 -8 V
66 -8 V
67 -9 V
66 -9 V
66 -8 V
66 -9 V
66 -9 V
67 -10 V
66 -9 V
66 -9 V
66 -10 V
66 -9 V
67 -10 V
66 -9 V
66 -10 V
66 -10 V
67 -10 V
66 -10 V
66 -10 V
66 -10 V
66 -10 V
67 -10 V
66 -11 V
66 -11 V
66 -11 V
66 -11 V
67 -11 V
66 -12 V
66 -12 V
66 -12 V
66 -12 V
67 -13 V
66 -13 V
66 -14 V
66 -13 V
66 -14 V
67 -15 V
66 -14 V
66 -15 V
66 -16 V
67 -15 V
66 -16 V
20 -5 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1017 588 M
0 31 V
0 4253 R
0 -31 V
1158 588 M
0 31 V
0 4253 R
0 -31 V
1282 588 M
0 31 V
0 4253 R
0 -31 V
1394 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1394 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2126 588 M
0 31 V
0 4253 R
0 -31 V
2554 588 M
0 31 V
0 4253 R
0 -31 V
2858 588 M
0 31 V
0 4253 R
0 -31 V
3094 588 M
0 31 V
0 4253 R
0 -31 V
3286 588 M
0 31 V
0 4253 R
0 -31 V
3449 588 M
0 31 V
0 4253 R
0 -31 V
3590 588 M
0 31 V
0 4253 R
0 -31 V
3714 588 M
0 31 V
0 4253 R
0 -31 V
3826 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3826 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4558 588 M
0 31 V
0 4253 R
0 -31 V
4986 588 M
0 31 V
0 4253 R
0 -31 V
5290 588 M
0 31 V
0 4253 R
0 -31 V
5526 588 M
0 31 V
0 4253 R
0 -31 V
5718 588 M
0 31 V
0 4253 R
0 -31 V
5881 588 M
0 31 V
0 4253 R
0 -31 V
6022 588 M
0 31 V
0 4253 R
0 -31 V
6147 588 M
0 31 V
0 4253 R
0 -31 V
6258 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6258 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 31 V
0 4253 R
0 -31 V
stroke
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
854 3686 M
23 9 V
67 24 V
66 23 V
66 21 V
66 20 V
67 19 V
66 18 V
66 17 V
67 16 V
66 16 V
66 15 V
66 14 V
67 14 V
66 13 V
66 12 V
66 12 V
67 12 V
66 11 V
66 11 V
66 10 V
67 10 V
66 9 V
66 9 V
66 9 V
66 8 V
67 8 V
66 7 V
66 7 V
66 6 V
66 6 V
67 5 V
66 5 V
66 5 V
66 4 V
67 3 V
66 4 V
66 2 V
66 2 V
66 2 V
67 2 V
66 1 V
66 0 V
66 0 V
66 0 V
67 -1 V
66 -1 V
66 -2 V
66 -1 V
67 -3 V
66 -2 V
66 -3 V
66 -4 V
66 -3 V
67 -4 V
66 -4 V
66 -5 V
66 -5 V
66 -5 V
67 -6 V
66 -6 V
66 -6 V
66 -6 V
66 -7 V
67 -7 V
66 -7 V
66 -8 V
66 -8 V
67 -8 V
66 -8 V
66 -9 V
66 -9 V
66 -9 V
67 -9 V
66 -10 V
66 -9 V
66 -10 V
66 -10 V
67 -11 V
66 -10 V
66 -11 V
66 -10 V
66 -11 V
67 -11 V
66 -11 V
66 -11 V
66 -12 V
66 -11 V
67 -12 V
66 -11 V
66 -12 V
66 -13 V
67 -12 V
66 -13 V
20 -4 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1017 588 M
0 31 V
0 4253 R
0 -31 V
1158 588 M
0 31 V
0 4253 R
0 -31 V
1282 588 M
0 31 V
0 4253 R
0 -31 V
1394 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1394 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2126 588 M
0 31 V
0 4253 R
0 -31 V
2554 588 M
0 31 V
0 4253 R
0 -31 V
2858 588 M
0 31 V
0 4253 R
0 -31 V
3094 588 M
0 31 V
0 4253 R
0 -31 V
3286 588 M
0 31 V
0 4253 R
0 -31 V
3449 588 M
0 31 V
0 4253 R
0 -31 V
3590 588 M
0 31 V
0 4253 R
0 -31 V
3714 588 M
0 31 V
0 4253 R
0 -31 V
3826 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3826 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4558 588 M
0 31 V
0 4253 R
0 -31 V
4986 588 M
0 31 V
0 4253 R
0 -31 V
5290 588 M
0 31 V
0 4253 R
0 -31 V
5526 588 M
0 31 V
0 4253 R
0 -31 V
5718 588 M
0 31 V
0 4253 R
0 -31 V
5881 588 M
0 31 V
0 4253 R
0 -31 V
6022 588 M
0 31 V
0 4253 R
0 -31 V
6147 588 M
0 31 V
0 4253 R
0 -31 V
6258 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6258 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
6990 588 M
0 31 V
0 4253 R
0 -31 V
stroke
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
854 3311 M
540 0 V
5596 2 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 16:53:19 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 16:53:19 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
2850 588 M
4 14 V
16 48 V
16 48 V
16 48 V
16 48 V
17 48 V
18 48 V
18 48 V
19 48 V
19 48 V
19 48 V
20 47 V
20 48 V
21 48 V
21 48 V
22 48 V
22 48 V
22 48 V
23 48 V
23 47 V
23 48 V
24 48 V
24 48 V
25 48 V
25 48 V
25 48 V
26 47 V
26 48 V
26 48 V
27 48 V
28 48 V
28 48 V
28 47 V
29 48 V
29 48 V
29 48 V
30 48 V
30 48 V
31 48 V
31 47 V
31 48 V
32 48 V
32 48 V
32 48 V
33 48 V
33 48 V
33 47 V
34 48 V
34 48 V
34 48 V
35 48 V
34 48 V
35 47 V
36 48 V
35 48 V
36 48 V
36 48 V
37 48 V
36 48 V
37 47 V
37 48 V
37 48 V
38 48 V
38 48 V
38 48 V
38 48 V
39 47 V
39 48 V
39 48 V
39 48 V
40 48 V
40 48 V
40 47 V
41 48 V
41 48 V
41 48 V
42 48 V
41 48 V
42 48 V
43 47 V
42 48 V
43 48 V
44 48 V
43 48 V
44 48 V
44 47 V
45 48 V
44 48 V
45 48 V
45 48 V
10 10 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
2663 588 M
2 14 V
9 48 V
10 48 V
11 48 V
12 48 V
12 48 V
13 48 V
14 48 V
14 48 V
15 48 V
16 48 V
16 47 V
17 48 V
17 48 V
17 48 V
18 48 V
19 48 V
19 48 V
20 48 V
20 47 V
20 48 V
21 48 V
21 48 V
22 48 V
22 48 V
22 48 V
23 47 V
24 48 V
24 48 V
24 48 V
25 48 V
25 48 V
26 47 V
26 48 V
27 48 V
27 48 V
27 48 V
28 48 V
29 48 V
28 47 V
30 48 V
29 48 V
30 48 V
30 48 V
31 48 V
31 48 V
32 47 V
32 48 V
32 48 V
33 48 V
33 48 V
33 48 V
34 47 V
34 48 V
34 48 V
35 48 V
35 48 V
35 48 V
36 48 V
36 47 V
37 48 V
36 48 V
37 48 V
38 48 V
37 48 V
38 48 V
39 47 V
38 48 V
39 48 V
40 48 V
39 48 V
40 48 V
41 47 V
41 48 V
41 48 V
41 48 V
42 48 V
42 48 V
42 48 V
43 47 V
44 48 V
43 48 V
44 48 V
45 48 V
45 48 V
45 47 V
46 48 V
47 48 V
46 48 V
48 48 V
10 10 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
2722 588 M
5 18 V
17 52 V
17 51 V
17 52 V
17 52 V
18 51 V
19 52 V
19 51 V
20 52 V
20 51 V
21 52 V
21 52 V
22 51 V
22 52 V
23 51 V
24 52 V
24 51 V
25 52 V
25 51 V
26 52 V
26 52 V
26 51 V
27 52 V
28 51 V
27 52 V
29 51 V
28 52 V
29 51 V
29 52 V
30 51 V
30 52 V
31 51 V
31 52 V
31 51 V
31 52 V
32 52 V
32 51 V
33 52 V
33 51 V
33 52 V
34 51 V
34 52 V
35 51 V
35 52 V
35 51 V
35 52 V
36 51 V
36 52 V
37 51 V
37 52 V
37 51 V
38 52 V
38 52 V
39 51 V
38 52 V
40 51 V
39 52 V
40 51 V
40 52 V
41 51 V
41 52 V
41 51 V
42 52 V
42 51 V
42 52 V
43 51 V
43 52 V
43 51 V
44 52 V
44 52 V
45 51 V
45 52 V
45 51 V
45 52 V
46 51 V
47 52 V
46 51 V
48 52 V
47 51 V
48 52 V
48 51 V
49 52 V
49 51 V
38 40 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 715 M
31 0 V
5937 0 R
-31 0 V
1022 824 M
31 0 V
5937 0 R
-31 0 V
1022 921 M
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1008 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MRshow
1.000 UL
LTb
1022 1578 M
31 0 V
5937 0 R
-31 0 V
1022 1911 M
31 0 V
5937 0 R
-31 0 V
1022 2148 M
31 0 V
5937 0 R
-31 0 V
1022 2331 M
31 0 V
5937 0 R
-31 0 V
1022 2481 M
31 0 V
5937 0 R
-31 0 V
1022 2608 M
31 0 V
5937 0 R
-31 0 V
1022 2717 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 2901 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MRshow
1.000 UL
LTb
1022 3471 M
31 0 V
5937 0 R
-31 0 V
1022 3804 M
31 0 V
5937 0 R
-31 0 V
1022 4040 M
31 0 V
5937 0 R
-31 0 V
1022 4224 M
31 0 V
5937 0 R
-31 0 V
1022 4374 M
31 0 V
5937 0 R
-31 0 V
1022 4500 M
31 0 V
5937 0 R
-31 0 V
1022 4610 M
31 0 V
5937 0 R
-31 0 V
-5937 97 R
31 0 V
5937 0 R
-31 0 V
-5937 87 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4794 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
1848 588 M
0 31 V
0 4253 R
0 -31 V
2331 588 M
0 31 V
0 4253 R
0 -31 V
2673 588 M
0 31 V
0 4253 R
0 -31 V
2939 588 M
0 31 V
0 4253 R
0 -31 V
3156 588 M
0 31 V
0 4253 R
0 -31 V
3340 588 M
0 31 V
0 4253 R
0 -31 V
3499 588 M
0 31 V
0 4253 R
0 -31 V
3639 588 M
0 31 V
0 4253 R
0 -31 V
3765 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3765 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
4590 588 M
0 31 V
0 4253 R
0 -31 V
5073 588 M
0 31 V
0 4253 R
0 -31 V
5416 588 M
0 31 V
0 4253 R
0 -31 V
5681 588 M
0 31 V
0 4253 R
0 -31 V
5899 588 M
0 31 V
0 4253 R
0 -31 V
6082 588 M
0 31 V
0 4253 R
0 -31 V
6241 588 M
0 31 V
0 4253 R
0 -31 V
6382 588 M
0 31 V
0 4253 R
0 -31 V
6507 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6507 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(kpc\))]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
2838 588 M
1 3 V
7 20 V
7 20 V
7 20 V
6 20 V
7 19 V
7 20 V
7 20 V
7 20 V
7 20 V
7 19 V
7 20 V
6 20 V
7 19 V
7 20 V
7 19 V
7 20 V
7 19 V
7 20 V
7 19 V
6 19 V
7 20 V
7 19 V
7 19 V
7 19 V
7 19 V
7 20 V
7 19 V
6 19 V
7 19 V
7 18 V
7 19 V
7 19 V
7 19 V
7 19 V
7 18 V
6 19 V
7 18 V
7 19 V
7 18 V
7 19 V
7 18 V
7 19 V
7 18 V
6 18 V
7 18 V
7 18 V
7 18 V
7 18 V
7 18 V
7 18 V
7 18 V
6 18 V
7 17 V
7 18 V
7 18 V
7 17 V
7 17 V
7 18 V
7 17 V
6 17 V
7 18 V
7 17 V
7 17 V
7 17 V
7 17 V
7 17 V
6 16 V
7 17 V
7 17 V
7 16 V
7 17 V
7 16 V
7 17 V
7 16 V
6 16 V
7 16 V
7 16 V
7 16 V
7 16 V
7 16 V
7 16 V
7 16 V
6 15 V
7 16 V
7 15 V
7 16 V
7 15 V
7 15 V
7 16 V
7 15 V
6 15 V
7 15 V
7 14 V
7 15 V
7 15 V
7 15 V
7 14 V
7 15 V
6 14 V
7 14 V
7 14 V
7 15 V
7 14 V
stroke 3547 2393 M
7 14 V
7 14 V
7 13 V
6 14 V
7 14 V
7 13 V
7 14 V
7 13 V
7 14 V
7 13 V
7 13 V
6 13 V
7 13 V
7 13 V
7 13 V
7 13 V
7 12 V
7 13 V
7 12 V
6 13 V
7 12 V
7 12 V
7 13 V
7 12 V
7 12 V
7 12 V
7 12 V
6 11 V
7 12 V
7 12 V
7 11 V
7 12 V
7 11 V
7 12 V
7 11 V
6 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 11 V
7 10 V
6 11 V
7 11 V
7 10 V
7 10 V
7 11 V
7 10 V
7 10 V
7 10 V
6 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 10 V
7 9 V
7 10 V
6 9 V
7 10 V
7 9 V
7 10 V
7 9 V
7 9 V
7 9 V
7 9 V
6 10 V
7 9 V
7 8 V
7 9 V
7 9 V
7 9 V
7 9 V
6 8 V
7 9 V
7 9 V
7 8 V
7 9 V
7 8 V
7 8 V
7 9 V
6 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 9 V
7 8 V
7 7 V
6 8 V
7 8 V
7 8 V
7 8 V
7 8 V
7 7 V
7 8 V
7 8 V
6 7 V
7 8 V
7 7 V
7 8 V
7 7 V
7 7 V
stroke 4262 3459 M
7 8 V
7 7 V
6 7 V
7 8 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
7 7 V
6 7 V
7 6 V
7 7 V
7 7 V
7 6 V
7 7 V
7 7 V
7 6 V
6 7 V
7 7 V
7 6 V
7 7 V
7 6 V
7 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 7 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 5 V
7 6 V
7 6 V
7 5 V
7 6 V
stroke 4977 4108 M
7 5 V
6 6 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
6 6 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
stroke 5692 4674 M
6 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
7 5 V
7 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
7 5 V
7 5 V
1 1 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 16:54:00 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 16:54:00 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
1022 3278 M
70 -1 V
71 -1 V
70 -1 V
71 -2 V
70 -2 V
70 -3 V
70 -3 V
71 -5 V
70 -5 V
70 -5 V
71 -7 V
70 -7 V
70 -9 V
71 -9 V
70 -9 V
70 -11 V
70 -11 V
71 -12 V
70 -13 V
70 -13 V
71 -14 V
70 -14 V
70 -15 V
71 -16 V
70 -16 V
70 -16 V
71 -18 V
70 -17 V
70 -18 V
71 -19 V
70 -19 V
70 -19 V
71 -20 V
70 -21 V
70 -21 V
71 -21 V
70 -22 V
70 -22 V
71 -23 V
70 -23 V
70 -24 V
71 -25 V
70 -24 V
70 -26 V
71 -25 V
70 -26 V
70 -27 V
71 -27 V
70 -28 V
70 -28 V
71 -29 V
70 -29 V
70 -30 V
71 -30 V
70 -30 V
70 -31 V
71 -32 V
70 -32 V
70 -33 V
71 -33 V
70 -33 V
70 -34 V
71 -34 V
70 -35 V
70 -36 V
71 -35 V
70 -36 V
70 -37 V
71 -37 V
70 -37 V
70 -38 V
71 -39 V
70 -38 V
70 -40 V
71 -39 V
70 -40 V
70 -41 V
71 -40 V
70 -42 V
70 -41 V
71 -43 V
70 -42 V
70 -43 V
71 -44 V
60 -38 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
1022 2533 M
65 -1 V
66 -1 V
65 -1 V
65 -2 V
66 -3 V
65 -4 V
65 -4 V
66 -5 V
65 -5 V
65 -7 V
65 -7 V
66 -7 V
65 -9 V
65 -9 V
66 -9 V
65 -10 V
65 -11 V
65 -11 V
66 -12 V
65 -12 V
65 -13 V
66 -13 V
65 -14 V
65 -14 V
65 -15 V
66 -16 V
65 -16 V
65 -17 V
66 -17 V
65 -18 V
65 -19 V
66 -19 V
65 -19 V
65 -20 V
66 -21 V
65 -22 V
65 -21 V
66 -23 V
65 -23 V
65 -23 V
65 -24 V
66 -25 V
65 -25 V
65 -25 V
66 -26 V
65 -26 V
65 -27 V
66 -27 V
65 -27 V
65 -28 V
66 -29 V
65 -28 V
65 -29 V
65 -29 V
66 -30 V
65 -30 V
65 -30 V
66 -31 V
65 -31 V
65 -31 V
66 -31 V
65 -32 V
65 -32 V
66 -33 V
65 -32 V
65 -33 V
66 -33 V
65 -34 V
65 -34 V
65 -34 V
66 -35 V
65 -34 V
65 -36 V
66 -35 V
65 -36 V
65 -36 V
66 -36 V
65 -37 V
65 -37 V
66 -37 V
65 -37 V
65 -38 V
65 -38 V
66 -38 V
65 -39 V
29 -17 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
1022 3833 M
65 8 V
66 7 V
65 5 V
65 5 V
66 4 V
65 3 V
65 2 V
66 1 V
65 0 V
65 0 V
65 -2 V
66 -2 V
65 -2 V
65 -3 V
66 -4 V
65 -5 V
65 -5 V
65 -6 V
66 -6 V
65 -7 V
65 -8 V
66 -8 V
65 -9 V
65 -9 V
65 -10 V
66 -11 V
65 -11 V
65 -12 V
66 -12 V
65 -13 V
65 -14 V
66 -14 V
65 -15 V
65 -15 V
66 -16 V
65 -16 V
65 -17 V
66 -18 V
65 -18 V
65 -18 V
65 -19 V
66 -20 V
65 -20 V
65 -20 V
66 -21 V
65 -22 V
65 -22 V
66 -22 V
65 -23 V
65 -24 V
66 -23 V
65 -24 V
65 -25 V
65 -25 V
66 -26 V
65 -25 V
65 -27 V
66 -26 V
65 -27 V
65 -28 V
66 -27 V
65 -29 V
65 -28 V
66 -29 V
65 -29 V
65 -30 V
66 -30 V
65 -30 V
65 -31 V
65 -31 V
66 -32 V
65 -32 V
65 -32 V
66 -33 V
65 -33 V
65 -34 V
66 -34 V
65 -35 V
65 -35 V
66 -36 V
65 -36 V
65 -37 V
65 -37 V
66 -38 V
65 -38 V
65 -40 V
66 -39 V
65 -40 V
65 -41 V
66 -42 V
65 -42 V
25 -17 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
1022 588 M
31 0 V
5937 0 R
-31 0 V
1022 735 M
31 0 V
5937 0 R
-31 0 V
1022 860 M
31 0 V
5937 0 R
-31 0 V
1022 968 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 1148 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-25)]
] -46.7 MRshow
1.000 UL
LTb
1022 1709 M
31 0 V
5937 0 R
-31 0 V
1022 2037 M
31 0 V
5937 0 R
-31 0 V
1022 2269 M
31 0 V
5937 0 R
-31 0 V
1022 2450 M
31 0 V
5937 0 R
-31 0 V
1022 2597 M
31 0 V
5937 0 R
-31 0 V
1022 2722 M
31 0 V
5937 0 R
-31 0 V
1022 2830 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 3010 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-24)]
] -46.7 MRshow
1.000 UL
LTb
1022 3571 M
31 0 V
5937 0 R
-31 0 V
1022 3899 M
31 0 V
5937 0 R
-31 0 V
1022 4131 M
31 0 V
5937 0 R
-31 0 V
1022 4312 M
31 0 V
5937 0 R
-31 0 V
1022 4459 M
31 0 V
5937 0 R
-31 0 V
1022 4584 M
31 0 V
5937 0 R
-31 0 V
1022 4692 M
31 0 V
5937 0 R
-31 0 V
-5937 95 R
31 0 V
5937 0 R
-31 0 V
-5937 85 R
63 0 V
5905 0 R
-63 0 V
stroke
938 4872 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e-23)]
] -46.7 MRshow
1.000 UL
LTb
1022 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1022 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.01)]
] -46.7 MCshow
1.000 UL
LTb
1621 588 M
0 31 V
0 4253 R
0 -31 V
1971 588 M
0 31 V
0 4253 R
0 -31 V
2220 588 M
0 31 V
0 4253 R
0 -31 V
2412 588 M
0 31 V
0 4253 R
0 -31 V
2570 588 M
0 31 V
0 4253 R
0 -31 V
2703 588 M
0 31 V
0 4253 R
0 -31 V
2819 588 M
0 31 V
0 4253 R
0 -31 V
2920 588 M
0 31 V
0 4253 R
0 -31 V
3011 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3011 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 0.1)]
] -46.7 MCshow
1.000 UL
LTb
3610 588 M
0 31 V
0 4253 R
0 -31 V
3960 588 M
0 31 V
0 4253 R
0 -31 V
4209 588 M
0 31 V
0 4253 R
0 -31 V
4402 588 M
0 31 V
0 4253 R
0 -31 V
4559 588 M
0 31 V
0 4253 R
0 -31 V
4693 588 M
0 31 V
0 4253 R
0 -31 V
4808 588 M
0 31 V
0 4253 R
0 -31 V
4910 588 M
0 31 V
0 4253 R
0 -31 V
5001 588 M
0 63 V
0 4221 R
0 -63 V
stroke
5001 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1)]
] -46.7 MCshow
1.000 UL
LTb
5600 588 M
0 31 V
0 4253 R
0 -31 V
5950 588 M
0 31 V
0 4253 R
0 -31 V
6198 588 M
0 31 V
0 4253 R
0 -31 V
6391 588 M
0 31 V
0 4253 R
0 -31 V
6549 588 M
0 31 V
0 4253 R
0 -31 V
6682 588 M
0 31 V
0 4253 R
0 -31 V
6797 588 M
0 31 V
0 4253 R
0 -31 V
6899 588 M
0 31 V
0 4253 R
0 -31 V
6990 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6990 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(g/cm)]
[(Helvetica) 132.0 70.0 true true 0 (3)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
4006 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (M)]
[(Helvetica) 132.0 -42.0 true true 0 (D)]
[(Helvetica) 160.0 0.0 true true 0 ( [10)]
[(Helvetica) 132.0 70.0 true true 0 (11)]
[(Helvetica) 160.0 0.0 true true 0 ( M)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -46.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
1039 3697 M
27 -4 V
27 -5 V
28 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
27 -4 V
27 -5 V
27 -5 V
26 -4 V
27 -5 V
26 -5 V
27 -4 V
26 -5 V
27 -5 V
26 -4 V
27 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
25 -5 V
26 -4 V
26 -5 V
25 -5 V
26 -4 V
25 -5 V
25 -5 V
25 -4 V
26 -5 V
25 -5 V
25 -4 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
24 -5 V
24 -4 V
25 -5 V
24 -5 V
24 -4 V
24 -5 V
24 -5 V
24 -4 V
23 -5 V
24 -5 V
24 -4 V
23 -5 V
24 -5 V
23 -4 V
23 -5 V
23 -5 V
23 -4 V
23 -5 V
23 -5 V
23 -4 V
22 -5 V
23 -5 V
23 -4 V
22 -5 V
22 -5 V
22 -4 V
22 -5 V
22 -5 V
22 -4 V
22 -5 V
22 -5 V
21 -4 V
22 -5 V
21 -5 V
21 -4 V
22 -5 V
21 -5 V
20 -4 V
21 -5 V
21 -5 V
21 -4 V
20 -5 V
21 -5 V
20 -4 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
20 -5 V
19 -4 V
20 -5 V
19 -5 V
20 -4 V
19 -5 V
stroke 3528 3212 M
19 -5 V
19 -4 V
19 -5 V
19 -5 V
18 -4 V
19 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
18 -5 V
18 -5 V
17 -4 V
18 -5 V
17 -5 V
17 -4 V
18 -5 V
17 -5 V
17 -4 V
17 -5 V
16 -5 V
17 -4 V
17 -5 V
16 -5 V
16 -4 V
17 -5 V
16 -5 V
16 -4 V
16 -5 V
16 -5 V
15 -4 V
16 -5 V
15 -5 V
16 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
15 -5 V
15 -4 V
15 -5 V
14 -5 V
15 -4 V
14 -5 V
14 -5 V
15 -4 V
14 -5 V
14 -5 V
14 -4 V
14 -5 V
13 -5 V
14 -4 V
13 -5 V
14 -5 V
13 -4 V
14 -5 V
13 -5 V
13 -4 V
13 -5 V
13 -5 V
13 -4 V
13 -5 V
12 -5 V
13 -4 V
12 -5 V
13 -5 V
12 -4 V
13 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
12 -4 V
12 -5 V
12 -5 V
11 -4 V
12 -5 V
11 -5 V
12 -4 V
11 -5 V
12 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
12 -5 V
10 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -4 V
10 -5 V
11 -5 V
11 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
11 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -4 V
stroke 4985 2727 M
10 -5 V
10 -5 V
10 -4 V
10 -5 V
10 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
10 -5 V
9 -5 V
10 -4 V
9 -5 V
10 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -4 V
10 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -5 V
9 -4 V
8 -5 V
9 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
8 -5 V
9 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
9 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
stroke 5871 2241 M
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
stroke 6644 1756 M
8 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
8 -5 V
7 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
8 -4 V
7 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
3 -2 V
stroke
1.000 UL
LTb
1022 4872 N
0 -4284 V
5968 0 V
0 4284 V
-5968 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1

%%Title: file.ps
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Apr 17 16:54:35 2013
%%DocumentFonts: (atend)
%%BoundingBox: 50 50 554 770
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape true def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (file.ps)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (Robert Foot)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Apr 17 16:54:35 2013)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
/MFshow {
   { dup 5 get 3 ge
     { 5 get 3 eq {gsave} {grestore} ifelse }
     {dup dup 0 get findfont exch 1 get scalefont setfont
     [ currentpoint ] exch dup 2 get 0 exch R dup 5 get 2 ne {dup dup 6
     get exch 4 get {show} {stringwidth pop 0 R} ifelse }if dup 5 get 0 eq
     {dup 3 get {2 get neg 0 exch R pop} {pop aload pop M} ifelse} {dup 5
     get 1 eq {dup 2 get exch dup 3 get exch 6 get stringwidth pop -2 div
     dup 0 R} {dup 6 get stringwidth pop -2 div 0 R 6 get
     show 2 index {aload pop M neg 3 -1 roll neg R pop pop} {pop pop pop
     pop aload pop M} ifelse }ifelse }ifelse }
     ifelse }
   forall} bind def
/MFwidth {0 exch { dup 5 get 3 ge { 5 get 3 eq { 0 } { pop } ifelse }
 {dup 3 get{dup dup 0 get findfont exch 1 get scalefont setfont
     6 get stringwidth pop add} {pop} ifelse} ifelse} forall} bind def
/MLshow { currentpoint stroke M
  0 exch R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MRshow { currentpoint stroke M
  exch dup MFwidth neg 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/MCshow { currentpoint stroke M
  exch dup MFwidth -2 div 3 -1 roll R
  Blacktext {gsave 0 setgray MFshow grestore} {MFshow} ifelse } bind def
/XYsave    { [( ) 1 2 true false 3 ()] } bind def
/XYrestore { [( ) 1 2 true false 4 ()] } bind def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
newpath
(Helvetica) findfont 140 scalefont setfont
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1018 588 M
0 31 V
0 4253 R
0 -31 V
1161 588 M
0 31 V
0 4253 R
0 -31 V
1286 588 M
0 31 V
0 4253 R
0 -31 V
1398 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1398 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2137 588 M
0 31 V
0 4253 R
0 -31 V
2569 588 M
0 31 V
0 4253 R
0 -31 V
2876 588 M
0 31 V
0 4253 R
0 -31 V
3114 588 M
0 31 V
0 4253 R
0 -31 V
3308 588 M
0 31 V
0 4253 R
0 -31 V
3472 588 M
0 31 V
0 4253 R
0 -31 V
3614 588 M
0 31 V
0 4253 R
0 -31 V
3740 588 M
0 31 V
0 4253 R
0 -31 V
3852 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3852 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4591 588 M
0 31 V
0 4253 R
0 -31 V
5023 588 M
0 31 V
0 4253 R
0 -31 V
5330 588 M
0 31 V
0 4253 R
0 -31 V
5567 588 M
0 31 V
0 4253 R
0 -31 V
5762 588 M
0 31 V
0 4253 R
0 -31 V
5926 588 M
0 31 V
0 4253 R
0 -31 V
6068 588 M
0 31 V
0 4253 R
0 -31 V
6194 588 M
0 31 V
0 4253 R
0 -31 V
6306 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6306 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT0
854 2934 M
23 5 V
67 14 V
67 13 V
67 14 V
67 13 V
67 13 V
67 12 V
67 12 V
67 11 V
66 11 V
67 10 V
67 10 V
67 9 V
67 8 V
67 8 V
66 8 V
67 7 V
67 6 V
67 6 V
67 6 V
67 5 V
66 5 V
67 4 V
67 4 V
67 4 V
67 4 V
66 3 V
67 3 V
67 2 V
67 2 V
67 2 V
66 2 V
67 1 V
67 1 V
67 1 V
67 0 V
66 0 V
67 0 V
67 -1 V
67 -1 V
67 -1 V
66 -1 V
67 -2 V
67 -2 V
67 -3 V
67 -3 V
66 -3 V
67 -3 V
67 -4 V
67 -4 V
67 -5 V
66 -5 V
67 -5 V
67 -5 V
67 -6 V
67 -6 V
66 -7 V
67 -6 V
67 -7 V
67 -8 V
67 -8 V
66 -7 V
67 -9 V
67 -8 V
67 -9 V
67 -9 V
66 -10 V
67 -9 V
67 -10 V
67 -10 V
67 -11 V
66 -10 V
67 -11 V
67 -11 V
67 -11 V
67 -12 V
66 -12 V
67 -12 V
67 -12 V
67 -13 V
67 -12 V
66 -13 V
67 -14 V
67 -13 V
67 -14 V
67 -14 V
66 -14 V
67 -15 V
67 -15 V
67 -15 V
67 -16 V
66 -15 V
33 -8 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1018 588 M
0 31 V
0 4253 R
0 -31 V
1161 588 M
0 31 V
0 4253 R
0 -31 V
1286 588 M
0 31 V
0 4253 R
0 -31 V
1398 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1398 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2137 588 M
0 31 V
0 4253 R
0 -31 V
2569 588 M
0 31 V
0 4253 R
0 -31 V
2876 588 M
0 31 V
0 4253 R
0 -31 V
3114 588 M
0 31 V
0 4253 R
0 -31 V
3308 588 M
0 31 V
0 4253 R
0 -31 V
3472 588 M
0 31 V
0 4253 R
0 -31 V
3614 588 M
0 31 V
0 4253 R
0 -31 V
3740 588 M
0 31 V
0 4253 R
0 -31 V
3852 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3852 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4591 588 M
0 31 V
0 4253 R
0 -31 V
5023 588 M
0 31 V
0 4253 R
0 -31 V
5330 588 M
0 31 V
0 4253 R
0 -31 V
5567 588 M
0 31 V
0 4253 R
0 -31 V
5762 588 M
0 31 V
0 4253 R
0 -31 V
5926 588 M
0 31 V
0 4253 R
0 -31 V
6068 588 M
0 31 V
0 4253 R
0 -31 V
6194 588 M
0 31 V
0 4253 R
0 -31 V
6306 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6306 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT1
854 2043 M
19 4 V
62 12 V
62 13 V
62 12 V
62 12 V
62 11 V
62 10 V
63 10 V
62 10 V
62 8 V
62 9 V
62 8 V
62 7 V
62 7 V
62 7 V
62 6 V
62 6 V
62 5 V
62 5 V
62 5 V
62 4 V
62 4 V
62 3 V
62 3 V
63 3 V
62 2 V
62 2 V
62 1 V
62 1 V
62 1 V
62 0 V
62 0 V
62 -1 V
62 -1 V
62 -1 V
62 -2 V
62 -2 V
62 -3 V
62 -3 V
62 -3 V
62 -4 V
62 -4 V
62 -4 V
62 -5 V
62 -5 V
62 -5 V
62 -5 V
62 -6 V
62 -6 V
62 -6 V
62 -7 V
62 -7 V
62 -7 V
62 -7 V
62 -7 V
62 -8 V
62 -8 V
63 -8 V
62 -8 V
62 -8 V
62 -9 V
62 -9 V
62 -8 V
62 -9 V
62 -10 V
62 -9 V
62 -10 V
62 -9 V
62 -10 V
62 -10 V
62 -11 V
62 -10 V
62 -10 V
62 -11 V
62 -11 V
62 -11 V
62 -11 V
62 -11 V
62 -11 V
62 -12 V
62 -11 V
62 -12 V
62 -12 V
62 -12 V
62 -12 V
62 -12 V
62 -12 V
62 -12 V
62 -12 V
62 -13 V
62 -12 V
62 -13 V
62 -13 V
63 -13 V
62 -13 V
62 -14 V
62 -13 V
62 -15 V
62 -15 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1018 588 M
0 31 V
0 4253 R
0 -31 V
1161 588 M
0 31 V
0 4253 R
0 -31 V
1286 588 M
0 31 V
0 4253 R
0 -31 V
1398 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1398 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2137 588 M
0 31 V
0 4253 R
0 -31 V
2569 588 M
0 31 V
0 4253 R
0 -31 V
2876 588 M
0 31 V
0 4253 R
0 -31 V
3114 588 M
0 31 V
0 4253 R
0 -31 V
3308 588 M
0 31 V
0 4253 R
0 -31 V
3472 588 M
0 31 V
0 4253 R
0 -31 V
3614 588 M
0 31 V
0 4253 R
0 -31 V
3740 588 M
0 31 V
0 4253 R
0 -31 V
3852 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3852 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4591 588 M
0 31 V
0 4253 R
0 -31 V
5023 588 M
0 31 V
0 4253 R
0 -31 V
5330 588 M
0 31 V
0 4253 R
0 -31 V
5567 588 M
0 31 V
0 4253 R
0 -31 V
5762 588 M
0 31 V
0 4253 R
0 -31 V
5926 588 M
0 31 V
0 4253 R
0 -31 V
6068 588 M
0 31 V
0 4253 R
0 -31 V
6194 588 M
0 31 V
0 4253 R
0 -31 V
6306 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6306 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
2.000 UL
LT4
854 3640 M
19 5 V
62 18 V
62 17 V
62 16 V
62 16 V
62 15 V
62 15 V
63 14 V
62 14 V
62 13 V
62 12 V
62 13 V
62 11 V
62 12 V
62 11 V
62 10 V
62 10 V
62 10 V
62 9 V
62 9 V
62 8 V
62 8 V
62 8 V
62 7 V
63 7 V
62 6 V
62 7 V
62 5 V
62 5 V
62 5 V
62 5 V
62 4 V
62 3 V
62 4 V
62 3 V
62 2 V
62 3 V
62 2 V
62 1 V
62 2 V
62 1 V
62 0 V
62 1 V
62 0 V
62 0 V
62 -1 V
62 -1 V
62 -1 V
62 -1 V
62 -2 V
62 -1 V
62 -2 V
62 -3 V
62 -2 V
62 -3 V
62 -3 V
62 -4 V
63 -3 V
62 -4 V
62 -4 V
62 -4 V
62 -4 V
62 -5 V
62 -5 V
62 -5 V
62 -5 V
62 -5 V
62 -6 V
62 -6 V
62 -6 V
62 -6 V
62 -7 V
62 -6 V
62 -8 V
62 -7 V
62 -7 V
62 -8 V
62 -9 V
62 -8 V
62 -9 V
62 -9 V
62 -10 V
62 -10 V
62 -10 V
62 -11 V
62 -11 V
62 -11 V
62 -12 V
62 -13 V
62 -13 V
62 -13 V
62 -13 V
62 -14 V
63 -14 V
62 -15 V
62 -15 V
62 -15 V
62 -15 V
62 -15 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
854 588 M
63 0 V
6073 0 R
-63 0 V
stroke
770 588 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 10)]
] -46.7 MRshow
1.000 UL
LTb
854 1347 M
31 0 V
6105 0 R
-31 0 V
854 1791 M
31 0 V
6105 0 R
-31 0 V
854 2106 M
31 0 V
6105 0 R
-31 0 V
854 2350 M
31 0 V
6105 0 R
-31 0 V
854 2550 M
31 0 V
6105 0 R
-31 0 V
854 2719 M
31 0 V
6105 0 R
-31 0 V
854 2865 M
31 0 V
6105 0 R
-31 0 V
854 2994 M
31 0 V
6105 0 R
-31 0 V
854 3110 M
63 0 V
6073 0 R
-63 0 V
stroke
770 3110 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 100)]
] -46.7 MRshow
1.000 UL
LTb
854 3869 M
31 0 V
6105 0 R
-31 0 V
854 4313 M
31 0 V
6105 0 R
-31 0 V
854 4628 M
31 0 V
6105 0 R
-31 0 V
854 4872 M
31 0 V
6105 0 R
-31 0 V
854 588 M
0 31 V
0 4253 R
0 -31 V
1018 588 M
0 31 V
0 4253 R
0 -31 V
1161 588 M
0 31 V
0 4253 R
0 -31 V
1286 588 M
0 31 V
0 4253 R
0 -31 V
1398 588 M
0 63 V
0 4221 R
0 -63 V
stroke
1398 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+09)]
] -46.7 MCshow
1.000 UL
LTb
2137 588 M
0 31 V
0 4253 R
0 -31 V
2569 588 M
0 31 V
0 4253 R
0 -31 V
2876 588 M
0 31 V
0 4253 R
0 -31 V
3114 588 M
0 31 V
0 4253 R
0 -31 V
3308 588 M
0 31 V
0 4253 R
0 -31 V
3472 588 M
0 31 V
0 4253 R
0 -31 V
3614 588 M
0 31 V
0 4253 R
0 -31 V
3740 588 M
0 31 V
0 4253 R
0 -31 V
3852 588 M
0 63 V
0 4221 R
0 -63 V
stroke
3852 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+10)]
] -46.7 MCshow
1.000 UL
LTb
4591 588 M
0 31 V
0 4253 R
0 -31 V
5023 588 M
0 31 V
0 4253 R
0 -31 V
5330 588 M
0 31 V
0 4253 R
0 -31 V
5567 588 M
0 31 V
0 4253 R
0 -31 V
5762 588 M
0 31 V
0 4253 R
0 -31 V
5926 588 M
0 31 V
0 4253 R
0 -31 V
6068 588 M
0 31 V
0 4253 R
0 -31 V
6194 588 M
0 31 V
0 4253 R
0 -31 V
6306 588 M
0 63 V
0 4221 R
0 -63 V
stroke
6306 448 M
[ [(Helvetica) 160.0 0.0 true true 0 ( 1e+11)]
] -46.7 MCshow
1.000 UL
LTb
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
LCb setrgbcolor
280 2730 M
currentpoint gsave translate 90 rotate 0 0 moveto
[ [(Symbol) 160.0 0.0 true true 0 (r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( r)]
[(Helvetica) 132.0 -42.0 true true 0 (0)]
[(Helvetica) 160.0 0.0 true true 0 ( \(m)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (/pc)]
[(Helvetica) 132.0 70.0 true true 0 (2)]
[(Helvetica) 160.0 0.0 true true 0 (\))]
] -46.7 MCshow
grestore
LTb
LCb setrgbcolor
3922 238 M
[ [(Helvetica) 160.0 0.0 true true 0 (L)]
[(Helvetica) 132.0 -42.0 true true 0 (B)]
[(Helvetica) 160.0 0.0 true true 0 ( [L)]
[(Helvetica) 132.0 -42.0 true true 0 (sun)]
[(Helvetica) 160.0 0.0 true true 0 (])]
] -32.7 MCshow
LTb
1.000 UP
1.000 UL
LTb
4.000 UL
LT0
854 3311 M
544 0 V
5592 2 V
stroke
1.000 UL
LTb
854 4872 N
854 588 L
6136 0 V
0 4284 V
-6136 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
%%Trailer
%%DocumentFonts: Symbol Helvetica
%%Pages: 1
